Conformal Data for the $O(2)$ Wilson-Fisher CFT in $(2+1)$-Dimensional Spacetime from Exact Diagonalization and Matrix Product States on the Fuzzy Sphere

We study at zero temperature a microscopic quantum spin-1 model on the fuzzy sphere that realizes the $O(2)$ Wilson-Fisher conformal field theory (CFT) in $(2+1)$-dimensional spacetime at a quantum critical point. Here, we use the fuzzy-sphere regularization as it preserves the full spatial $SO(3)$ rotational symmetry of the CFT, enabling the state-operator correspondence that maps energy eigenstates directly to CFT operators. Using exact diagonalization (ED) and matrix product state (MPS) techniques combined with conformal perturbation theory (CPT), we extract conformal data including scaling dimensions and operator product expansion (OPE) coefficients. We identify 48 primary operators and their descendants, organized by the conserved $O(2)$ charge $S^{z}$ and spatial angular momentum $L$. Our numerical results for the scaling dimensions of the lowest primary operators show good agreement with conformal bootstrap predictions. We verify predictions from the large charge expansion, which provides systematic predictions for operators carrying large $U(1)$ charge, connecting the Goldstone mode physics in the ordered phase to phonon primaries at the critical point.

==> Tables/delta_tables-v4/S0+_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 0.000000(6), 0.000000(7), 0.000000(8), 0.000000(9), 0.000000(10), 0.000000(12), 0.000000(13), 0.000000(16), 0.000000(20), 0.000000(24), 0.000000(28) & vacuum: $\Omega$ \\
\hline
2 & 1.447000(6), 1.464345(7), 1.477226(8), 1.487061(9), 1.494745(10), 1.505811(12), 1.510065(13), 1.518610(16), 1.525557(20), 1.530004(24), 1.532935(28) & primary: $\varepsilon$ \\
\hline
3 & 3.568394(6), 3.580831(7), 3.578511(8), 3.571562(9), 3.564319(10), 3.553179(12), 3.549507(13), 3.544628(16), 3.544704(20), 3.548333(24), 3.554219(28) & descendant of $\varepsilon$ at $k=2$; defect $=+0.021284$ at $N=28$ \\
\hline
4 & 3.869597(6), 3.850431(7), 3.850269(8), 3.857251(9), 3.865891(10), 3.881446(12), 3.887999(13) & primary: $\varepsilon'$ \\
\hline
5 & 4.605331(6), 4.642449(7), 4.675981(8), 4.706197(9), 4.733135(10), 4.777846(12), 4.796534(13) & primary: $\varepsilon''$ \\
\hline
6 & 5.624851(6), 5.666219(7), 5.696364(8), 5.718929(9), 5.735640(10), 5.755237(12), 5.759701(13) & descendant of $\varepsilon$ at $k=4$; defect $=+0.249636$ at $N=13$ \\
\hline
7 & 5.887792(6), 5.875637(7), 5.877357(8), 5.887773(9), 5.903665(10), 5.943979(12), 5.966240(13) & descendant of $\varepsilon'$ at $k=2$; defect $=+0.078241$ at $N=13$ \\
\hline
8 & 6.212145(6), 6.309671(7), 6.369934(8), 6.399939(9), 6.352519(10), 6.218480(12), 6.167336(13) & unidentified \\
\hline
9 & 6.590493(6), 6.640137(7), 6.563767(8), 6.470279(9), 6.456333(10), 6.495613(12) & unidentified \\
\hline
10 & 6.837063(6), 6.744643(7), 6.752493(8), 6.788728(9), 6.818983(10), 6.861170(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 0$}{Sz = 0 (+), L = 0}}
\end{table}


==> Tables/delta_tables-v4/S0+_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 2.388395(6), 2.412253(7), 2.430827(8), 2.445614(9), 2.457602(10), 2.475688(12), 2.482768(13), 2.498321(16), 2.511831(20), 2.521013(24), 2.528357(28) & descendant of $\varepsilon$ at $k=1$; defect $=-0.004578$ at $N=28$ \\
\hline
2 & 4.450395(6), 4.521292(7), 4.569502(8), 4.601213(9), 4.620528(10), 4.634142(12), 4.633640(13) & descendant of $\varepsilon$ at $k=3$; defect $=+0.123575$ at $N=13$ \\
\hline
3 & 5.126880(6), 5.066389(7), 5.013174(8), 4.972254(9), 4.943206(10), 4.912703(12), 4.906834(13) & descendant of $\varepsilon'$ at $k=1$; defect $=+0.018835$ at $N=13$ \\
\hline
4 & 5.310672(6), 5.377212(7), 5.425997(8), 5.464131(9), 5.495637(10), 5.545889(12), 5.566666(13) & descendant of $\varepsilon_{\mu\nu}$ at $k=1$; defect $=-0.030153$ at $N=13$ \\
\hline
5 & 5.729253(6), 5.748893(7), 5.767074(8), 5.783002(9), 5.796874(10), 5.820052(12), 5.830324(13) & descendant of $\varepsilon''$ at $k=1$; defect $=+0.033790$ at $N=13$ \\
\hline
6 & 6.013432(6), 6.026436(7), 6.040679(8), 6.057479(9), 6.076230(10), 6.115833(12), 6.135549(13) & unidentified \\
\hline
7 & 6.636071(6), 6.562005(7), 6.609657(8), 6.638444(9), 6.638951(10), 6.638522(12) & unidentified \\
\hline
8 & 6.785522(6), 6.648059(7), 6.646466(8), 6.648489(9), 6.671228(10), 6.704837(12) & unidentified \\
\hline
9 & 6.912196(6), 6.849742(7), 6.885856(8), 6.904032(9), 6.895590(10), 6.850061(12) & unidentified \\
\hline
10 & 7.212501(6), 6.919164(7), 6.927175(8), 6.920895(9), 6.912796(10), 6.915088(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 1$}{Sz = 0 (+), L = 1}}
\end{table}


==> Tables/delta_tables-v4/S0+_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.047283(6), 3.039532(7), 3.032878(8), 3.027585(9), 3.023405(10), 3.017366(12), 3.015277(13), 3.010499(16), 3.007790(20), 3.006118(24), 3.005932(28) & primary: $T_{\mu\nu}$ \\
\hline
2 & 3.367806(6), 3.402188(7), 3.426849(8), 3.445226(9), 3.459405(10), 3.479807(12), 3.487497(13), 3.504678(16), 3.519788(20), 3.530623(24), 3.539791(28) & descendant of $\varepsilon$ at $k=2$; defect $=+0.006856$ at $N=28$ \\
\hline
3 & 4.310931(6), 4.302278(7), 4.281045(8), 4.256532(9), 4.232529(10), 4.190688(12), 4.173278(13) & descendant of $T_{\mu\nu}$ at $k=1$; defect $=+0.158001$ at $N=13$ \\
\hline
4 & 4.378140(6), 4.430174(7), 4.472855(8), 4.507860(9), 4.536639(10), 4.580056(12), 4.596819(13) & primary: $\varepsilon_{\mu\nu}$ \\
\hline
5 & 4.914607(6), 4.978238(7), 5.034514(8), 5.083239(9), 5.124985(10), 5.190793(12), 5.216847(13) & descendant of $T_{\mu\nu}$ at $k=2$; defect $=+0.201570$ at $N=13$ \\
\hline
6 & 5.121992(6), 5.252071(7), 5.345152(8), 5.386649(9), 5.416979(10), 5.390472(12), 5.363338(13) & unidentified \\
\hline
7 & 5.242575(6), 5.306224(7), 5.355933(8), 5.422898(9), 5.445173(10), 5.467792(12), 5.489583(13) & unidentified \\
\hline
8 & 5.469101(6), 5.493893(7), 5.492152(8), 5.476244(9), 5.485486(10), 5.560652(12), 5.586794(13) & unidentified \\
\hline
9 & 5.676736(6), 5.677607(7), 5.675511(8), 5.674261(9), 5.674262(10), 5.676148(12), 5.677692(13) & unidentified \\
\hline
10 & 5.722005(6), 5.754982(7), 5.783339(8), 5.807292(9), 5.827190(10), 5.857137(12), 5.868756(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 2$}{Sz = 0 (+), L = 2}}
\end{table}


==> Tables/delta_tables-v4/S0+_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.902884(6), 3.978208(7), 4.021113(8), 4.046268(9), 4.061326(10), 4.075695(12), 4.078721(13), 4.084686(16), 4.075998(20), 4.074069(24) & descendant of $T_{\mu\nu}$ at $k=1$; defect $=+0.067951$ at $N=24$ \\
\hline
2 & 4.278291(6), 4.356053(7), 4.410042(8), 4.448481(9), 4.476304(10), 4.511989(12), 4.523600(13) & descendant of $\varepsilon$ at $k=3$; defect $=+0.013535$ at $N=13$ \\
\hline
3 & 5.028767(6), 5.171764(7), 5.256547(8), 5.314877(9), 5.348714(10), 5.361636(12), 5.355319(13) & descendant of $T_{\mu\nu}$ at $k=2$; defect $=+0.340042$ at $N=13$ \\
\hline
4 & 5.095119(6), 5.216490(7), 5.303274(8), 5.357792(9), 5.399216(10), 5.471491(12), 5.501527(13) & descendant of $\varepsilon_{\mu\nu}$ at $k=1$; defect $=-0.095292$ at $N=13$ \\
\hline
5 & 5.582013(6), 5.708384(7), 5.809601(8), 5.891309(9), 5.958302(10), 6.060889(12), 6.100976(13) & unidentified \\
\hline
6 & 5.812132(6), 5.786200(7), 5.949468(8), 6.076780(9), 6.116662(10), 6.121856(12), 6.123542(13) & unidentified \\
\hline
7 & 5.978398(6), 5.985258(7), 6.103073(8), 6.116353(9), 6.183867(10), 6.328811(12), 6.359573(13) & unidentified \\
\hline
8 & 6.176900(6), 6.077875(7), 6.105921(8), 6.188329(9), 6.252877(10), 6.347529(12), 6.382185(13) & unidentified \\
\hline
9 & 6.199154(6), 6.223002(7), 6.258111(8), 6.286722(9), 6.311094(10), 6.354373(12), 6.396914(13) & unidentified \\
\hline
10 & 6.334333(6), 6.251131(7), 6.337752(8), 6.407288(9), 6.452984(10), 6.491739(12), 6.494324(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 3$}{Sz = 0 (+), L = 3}}
\end{table}


==> Tables/delta_tables-v4/S0+_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.349795(6), 4.556588(7), 4.703779(8), 4.809091(9), 4.885263(10), 4.982335(12), 5.013233(13), 5.068793(16), 5.094124(20), 5.099592(24) & descendant of $T_{\mu\nu}$ at $k=2$; defect $=+0.093474$ at $N=24$ \\
\hline
2 & 4.814628(6), 5.011430(7), 5.082792(8), 5.225193(9), 5.250302(10), 5.245182(12), 5.237991(13), 5.221353(16), 5.205304(20), 5.184636(24) & primary: $\varepsilon_{\mu\nu\rho\sigma}$ \\
\hline
3 & 5.206623(6), 5.333606(7), 5.146141(8), 5.348006(9), 5.391311(10), 5.482663(12), 5.516477(13) & descendant of $\varepsilon$ at $k=4$; defect $=+0.006412$ at $N=13$ \\
\hline
4 & 5.340332(6), 5.558009(7), 5.332331(8), 5.971028(9), 6.076285(10), 6.139761(12), 6.159336(13) & unidentified \\
\hline
5 & 5.518681(6), 5.728231(7), 5.557705(8), 6.034666(9), 6.095713(10), 6.233665(12), 6.289701(13) & unidentified \\
\hline
6 & 5.930969(6), 5.984651(7), 5.807036(8), 6.064177(9), 6.160144(10), 6.312527(12), 6.351925(13) & unidentified \\
\hline
7 & 5.999961(6), 6.177814(7), 5.892828(8), 6.422689(9), 6.418189(10), 6.418415(12), 6.413274(13) & unidentified \\
\hline
8 & 6.307378(6), 6.345420(7), 5.957166(8), 6.442250(9), 6.439674(10), 6.421259(12), 6.422348(13) & unidentified \\
\hline
9 & 6.343643(6), 6.399610(7), 6.025619(8), 6.513503(9), 6.568448(10), 6.630398(12), 6.653737(13) & unidentified \\
\hline
10 & 6.490613(6), 6.422554(7), 6.235702(8), 6.526401(9), 6.633914(10), 6.799826(12), 6.831855(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 4$}{Sz = 0 (+), L = 4}}
\end{table}


==> Tables/delta_tables-v4/S0+_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{+}, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.989177(6), 4.836245(7), 5.280253(9), 5.437791(10), 5.664532(12), 5.745967(13), 5.916518(16), 6.030129(20), 6.090691(24) & descendant of $T_{\mu\nu}$ at $k=3$; defect $=+0.084573$ at $N=24$ \\
\hline
2 & 6.017315(6), 5.305185(7), 5.758574(9), 5.918574(10), 6.144232(12), 6.217492(13), 6.326322(20) & descendant of $\varepsilon_{\mu\nu\rho\sigma}$ at $k=1$; defect $=+0.121018$ at $N=20$ \\
\hline
3 & 6.445176(6), 5.579638(7), 6.252538(9), 6.334041(10), 6.392867(12), 6.418811(13) & descendant of $\varepsilon$ at $k=5$; defect $=-0.091254$ at $N=13$ \\
\hline
4 & 6.622468(6), 5.992122(7), 6.308817(9), 6.511850(10), 6.826596(12), 6.930772(13) & unidentified \\
\hline
5 & 6.764765(6), 6.148928(7), 6.448840(9), 6.621487(10), 6.917600(12), 7.037445(13) & unidentified \\
\hline
6 & 6.971986(6), 6.422771(7), 6.858554(9), 6.951052(10), 7.046144(12), 7.081823(13) & unidentified \\
\hline
7 & 7.109546(6), 6.741497(7), 6.866643(9), 7.078365(10), 7.315178(12), 7.339964(13) & unidentified \\
\hline
8 & 7.134113(6), 6.795853(7), 6.948683(9), 7.113002(10), 7.325139(12), 7.367920(13) & unidentified \\
\hline
9 & 7.364102(6), 6.914607(7), 7.067111(9), 7.206006(10), 7.361602(12), 7.398382(13) & unidentified \\
\hline
10 & 7.776124(6), 7.081643(7), 7.106447(9), 7.236854(10), 7.397534(12), 7.511834(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 5$}{Sz = 0 (+), L = 5}}
\end{table}


==> Tables/delta_tables-v4/S0-_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{-}, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 1.896837(6), 1.915561(7), 1.929540(8), 1.940128(9), 1.948285(10), 1.959773(12), 1.964120(13), 1.972705(16), 1.979519(20), 1.983914(24), 1.987539(28) & primary: $j_{\mu}$ \\
\hline
2 & 2.650347(6), 2.682856(7), 2.712446(8), 2.739058(9), 2.762765(10), 2.802256(12), 2.818672(13), 2.857500(16), 2.892415(20), 2.916269(24), 2.934237(28) & descendant of $j_{\mu}$ at $k=1$; defect $=-0.053302$ at $N=28$ \\
\hline
3 & 3.812795(6), 3.814515(7), 3.812864(8), 3.812160(9), 3.813404(10), 3.821177(12), 3.827009(13) & descendant of $j_{\mu}$ at $k=2$; defect $=-0.137111$ at $N=13$ \\
\hline
4 & 4.021176(6), 4.050483(7), 4.077351(8), 4.099974(9), 4.118527(10), 4.145954(12), 4.156422(13) & primary: $j'_{\mu}$ \\
\hline
5 & 4.778115(6), 4.834506(7), 4.871318(8), 4.892243(9), 4.899210(10), 4.886636(12), 4.876308(13) & descendant of $j_{\mu}$ at $k=3$; defect $=-0.087812$ at $N=13$ \\
\hline
6 & 5.301952(6), 5.222571(7), 5.161113(8), 5.119680(9), 5.097213(10), 5.091765(12), 5.098504(13) & descendant of $j'_{\mu}$ at $k=1$; defect $=-0.057918$ at $N=13$ \\
\hline
7 & 5.552812(6), 5.588198(7), 5.622033(8), 5.653054(9), 5.681148(10), 5.728865(12), 5.749026(13) & unidentified \\
\hline
8 & 5.790153(6), 5.858745(7), 5.904143(8), 5.935666(9), 5.956970(10), 5.966221(12), 5.963250(13) & unidentified \\
\hline
9 & 6.135347(6), 6.084044(7), 6.043669(8), 6.016631(9), 6.000142(10), 5.999066(12), 6.004560(13) & unidentified \\
\hline
10 & 6.266913(6), 6.268597(7), 6.271398(8), 6.273045(9), 6.273725(10), 6.263120(12), 6.239684(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 1$}{Sz = 0 (-), L = 1}}
\end{table}


==> Tables/delta_tables-v4/S0-_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{-}, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 2.851187(6), 2.890521(7), 2.920052(8), 2.942573(9), 2.959904(10), 2.983737(12), 2.992036(13), 3.007730(16), 3.016621(20), 3.020428(24), 3.022138(28) & descendant of $j_{\mu}$ at $k=1$; defect $=+0.034599$ at $N=28$ \\
\hline
2 & 3.587164(6), 3.632513(7), 3.664591(8), 3.689600(9), 3.710618(10), 3.746063(12), 3.761736(13) & descendant of $j_{\mu}$ at $k=2$; defect $=-0.202384$ at $N=13$ \\
\hline
3 & 4.587677(6), 4.663774(7), 4.723923(8), 4.772531(9), 4.812354(10), 4.872180(12), 4.894072(13) & descendant of $j_{\mu}$ at $k=3$; defect $=-0.070048$ at $N=13$ \\
\hline
4 & 4.730430(6), 4.803679(7), 4.854267(8), 4.887884(9), 4.909025(10), 4.929655(12), 4.935689(13) & descendant of $j_{\mu\nu\rho}$ at $k=1$; defect $=-0.219033$ at $N=13$ \\
\hline
5 & 4.947832(6), 4.999539(7), 5.031727(8), 5.055148(9), 5.074922(10), 5.109184(12), 5.124212(13) & descendant of $j'_{\mu}$ at $k=1$; defect $=-0.032210$ at $N=13$ \\
\hline
6 & 5.356672(6), 5.442804(7), 5.509750(8), 5.563317(9), 5.606949(10), 5.672249(12), 5.696710(13) & unidentified \\
\hline
7 & 5.462891(6), 5.591026(7), 5.683052(8), 5.751231(9), 5.802882(10), 5.872186(12), 5.891917(13) & unidentified \\
\hline
8 & 5.833436(6), 5.849818(7), 5.859973(8), 5.867439(9), 5.874065(10), 5.888716(12), 5.900329(13) & unidentified \\
\hline
9 & 6.056442(6), 6.065318(7), 6.080237(8), 6.097853(9), 6.116077(10), 6.147145(12), 6.145798(13) & unidentified \\
\hline
10 & 6.122427(6), 6.229326(7), 6.249183(8), 6.236481(9), 6.215686(10), 6.175941(12), 6.175164(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 2$}{Sz = 0 (-), L = 2}}
\end{table}


==> Tables/delta_tables-v4/S0-_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{-}, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.620936(6), 3.720974(7), 3.793911(8), 3.849060(9), 3.891854(10), 3.952632(12), 3.974424(13), 4.018123(16), 4.044320(20), 4.054717(24) & descendant of $j_{\mu}$ at $k=2$; defect $=+0.070803$ at $N=24$ \\
\hline
2 & 4.310615(6), 4.229726(7), 4.209677(8), 4.193885(9), 4.181143(10), 4.161971(12), 4.154722(13), 4.135774(16), 4.126803(20), 4.115489(24) & primary: $j_{\mu\nu\rho}$ \\
\hline
3 & 4.298305(6), 4.429677(7), 4.525909(8), 4.593138(9), 4.641417(10), 4.704549(12), 4.726324(13) & descendant of $j_{\mu}$ at $k=3$; defect $=-0.237796$ at $N=13$ \\
\hline
4 & 5.167117(6), 5.040963(7), 5.097141(8), 5.144429(9), 5.183492(10), 5.237794(12), 5.251837(13) & descendant of $j_{\mu\nu\rho}$ at $k=1$; defect $=+0.097115$ at $N=13$ \\
\hline
5 & 5.326472(6), 5.336915(7), 5.420566(8), 5.401329(9), 5.380181(10), 5.346128(12), 5.337671(13) & primary: $j'_{\mu\nu\rho}$ \\
\hline
6 & 5.522797(6), 5.435714(7), 5.464147(8), 5.558572(9), 5.633149(10), 5.739728(12), 5.778631(13) & descendant of $j_{\mu}$ at $k=4$; defect $=-0.185489$ at $N=13$ \\
\hline
7 & 5.550034(6), 5.580015(7), 5.677976(8), 5.754271(9), 5.814407(10), 5.897967(12), 5.922552(13) & unidentified \\
\hline
8 & 5.629393(6), 5.709992(7), 5.834760(8), 5.897709(9), 5.910455(10), 5.934114(12), 5.951398(13) & unidentified \\
\hline
9 & 5.867201(6), 5.841399(7), 5.880098(8), 5.923433(9), 5.983928(10), 6.058522(12), 6.082055(13) & unidentified \\
\hline
10 & 6.031994(6), 5.978712(7), 6.013610(8), 6.047776(9), 6.079187(10), 6.128889(12), 6.147356(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 3$}{Sz = 0 (-), L = 3}}
\end{table}


==> Tables/delta_tables-v4/S0-_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{-}, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 5.979462(6), 4.269991(7), 4.428996(8), 4.551151(9), 4.647112(10), 4.786640(12), 4.838455(13), 4.951329(16), 5.035252(20), 5.081869(24) & descendant of $j_{\mu}$ at $k=3$; defect $=+0.097955$ at $N=24$ \\
\hline
2 & 6.701488(6), 4.892540(7), 5.098547(8), 5.255731(9), 5.305938(10), 5.308108(12), 5.305076(13) & descendant of $j_{\mu\nu\rho}$ at $k=1$; defect $=+0.150354$ at $N=13$ \\
\hline
3 & 7.411227(6), 5.244670(7), 5.279766(8), 5.298562(9), 5.378264(10), 5.545199(12), 5.602837(13) & unidentified \\
\hline
4 & 7.909752(6), 5.692073(7), 5.810868(8), 5.899869(9), 5.972587(10), 6.084887(12), 6.129099(13) & unidentified \\
\hline
5 & 8.221813(6), 5.741834(7), 5.945110(8), 6.114851(9), 6.252962(10), 6.410033(12), 6.418499(13) & unidentified \\
\hline
6 & 8.429968(6), 6.043226(7), 6.216441(8), 6.314139(9), 6.367136(10), 6.461406(12), 6.537742(13) & unidentified \\
\hline
7 & 8.735872(6), 6.075740(7), 6.292659(8), 6.436299(9), 6.538662(10), 6.678507(12), 6.718055(13) & unidentified \\
\hline
8 & 8.979092(6), 6.188005(7), 6.339823(8), 6.494895(9), 6.630195(10), 6.742747(12), 6.771890(13) & unidentified \\
\hline
9 & 9.057218(6), 6.336440(7), 6.496160(8), 6.596500(9), 6.661826(10), 6.763385(12), 6.805568(13) & unidentified \\
\hline
10 & 9.120275(6), 6.489362(7), 6.611207(8), 6.668995(9), 6.717026(10), 6.853727(12), 6.893874(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 4$}{Sz = 0 (-), L = 4}}
\end{table}


==> Tables/delta_tables-v4/S0-_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=0^{-}, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.190344(6), 4.508496(7), 4.766915(8), 4.976833(9), 5.148308(10), 5.407110(12), 5.505896(13), 5.728303(16), 5.907657(20), 6.020160(24) & descendant of $j_{\mu}$ at $k=4$; defect $=+0.036246$ at $N=24$ \\
\hline
2 & 5.467963(6), 5.080934(7), 5.375784(8), 5.621808(9), 5.826479(10), 6.136613(12), 6.249165(13), 6.280906(24) & unidentified \\
\hline
3 & 5.968336(6), 5.731416(7), 5.914920(8), 6.046586(9), 6.142361(10), 6.265500(12), 6.308460(13) & unidentified \\
\hline
4 & 6.129377(6), 6.101033(7), 6.199558(8), 6.409678(9), 6.423185(10), 6.407647(12), 6.395996(13) & unidentified \\
\hline
5 & 6.528589(6), 6.251235(7), 6.296763(8), 6.433463(9), 6.581781(10), 6.776094(12), 6.852305(13) & unidentified \\
\hline
6 & 6.836443(6), 6.396526(7), 6.424273(8), 6.491902(9), 6.659038(10), 6.977933(12), 7.102790(13) & unidentified \\
\hline
7 & 6.979465(6), 6.419351(7), 6.497356(8), 6.737300(9), 6.923574(10), 7.119098(12), 7.142969(13) & unidentified \\
\hline
8 & 7.110589(6), 6.698574(7), 6.578018(8), 6.804340(9), 7.003226(10), 7.161683(12), 7.236323(13) & unidentified \\
\hline
9 & 7.239215(6), 6.825255(7), 6.703933(8), 6.913321(9), 7.043275(10), 7.301320(12), 7.354493(13) & unidentified \\
\hline
10 & 7.388444(6), 6.921802(7), 6.807160(8), 7.033548(9), 7.116905(10), 7.344545(12), 7.412492(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 5$}{Sz = 0 (-), L = 5}}
\end{table}


==> Tables/delta_tables-v4/S1_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 0.519088(6), 0.519088(7), 0.519088(8), 0.519088(9), 0.519088(10), 0.519088(12), 0.519088(13), 0.519088(16), 0.519088(20), 0.519088(24), 0.519088(28) & primary: $\sigma$ \\
\hline
2 & 2.456545(6), 2.485307(7), 2.506187(8), 2.521798(9), 2.533743(10), 2.550424(12), 2.556646(13), 2.568496(16), 2.577185(20), 2.581610(24), 2.584535(28) & descendant of $\sigma$ at $k=2$; defect $=+0.065447$ at $N=28$ \\
\hline
3 & 4.117383(6), 4.090386(7), 4.072404(8), 4.060254(9), 4.051870(10), 4.041629(12), 4.038666(13) & descendant of $\sigma_{\mu}$ at $k=1$; defect $=+0.097510$ at $N=13$ \\
\hline
4 & 4.584717(6), 4.591973(7), 4.594836(8), 4.596585(9), 4.598068(10), 4.600801(12), 4.602294(13) & descendant of $\sigma$ at $k=4$; defect $=+0.083206$ at $N=13$ \\
\hline
5 & 5.141789(6), 5.179826(7), 5.211820(8), 5.237444(9), 5.257655(10), 5.286034(12), 5.296350(13) & unidentified \\
\hline
6 & 5.417092(6), 5.379473(7), 5.355352(8), 5.343149(9), 5.339941(10), 5.350797(12), 5.361574(13) & unidentified \\
\hline
7 & 5.827564(6), 5.874007(7), 5.912896(8), 5.946618(9), 5.976195(10), 6.025085(12) & unidentified \\
\hline
8 & 6.396336(6), 6.432833(7), 6.453927(8), 6.462261(9), 6.457751(10), 6.419162(12) & unidentified \\
\hline
9 & 6.853887(6), 6.756182(7), 6.716467(8), 6.661894(9), 6.625244(10) & unidentified \\
\hline
10 & 7.286152(6), 6.785714(7), 6.795614(8), 6.813720(9), 6.814150(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 0$}{Sz = 1, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S1_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 1.519088(6), 1.519088(7), 1.519088(8), 1.519088(9), 1.519088(10), 1.519088(12), 1.519088(13), 1.519088(16), 1.519088(20), 1.519088(24), 1.519088(28) & descendant of $\sigma$ at $k=1$; defect $=+0.000000$ at $N=28$ \\
\hline
2 & 2.827282(6), 2.857816(7), 2.881116(8), 2.899154(9), 2.913300(10), 2.933535(12), 2.941156(13), 2.956295(16), 2.967945(20), 2.974466(24), 2.978990(28) & primary: $\sigma_{\mu}$ \\
\hline
3 & 3.363764(6), 3.408063(7), 3.441088(8), 3.466416(9), 3.486288(10), 3.515059(12), 3.525927(13), 3.549065(16), 3.568023(20), 3.580143(24), 3.588826(28) & descendant of $\sigma$ at $k=3$; defect $=+0.069738$ at $N=28$ \\
\hline
4 & 3.666316(6), 3.705524(7), 3.737770(8), 3.765134(9), 3.788734(10), 3.827180(12), 3.843130(13) & descendant of $\sigma_{\mu}$ at $k=1$; defect $=-0.098026$ at $N=13$ \\
\hline
5 & 4.319249(6), 4.339957(7), 4.362097(8), 4.384377(9), 4.406020(10), 4.445873(12), 4.463988(13) & descendant of $\sigma_{\mu\nu}$ at $k=1$; defect $=-0.133414$ at $N=13$ \\
\hline
6 & 4.777277(6), 4.800852(7), 4.816354(8), 4.828189(9), 4.838294(10), 4.856220(12), 4.864743(13) & descendant of $\sigma_{\mu}$ at $k=2$; defect $=-0.076413$ at $N=13$ \\
\hline
7 & 5.234063(6), 5.238100(7), 5.222787(8), 5.204498(9), 5.187652(10), 5.160260(12), 5.149483(13) & unidentified \\
\hline
8 & 5.392151(6), 5.405772(7), 5.430723(8), 5.454206(9), 5.469501(10), 5.425192(12), 5.403546(13) & unidentified \\
\hline
9 & 5.467750(6), 5.488578(7), 5.494856(8), 5.495901(9), 5.490362(10), 5.487740(12), 5.483211(13) & unidentified \\
\hline
10 & 5.504316(6), 5.551019(7), 5.551221(8), 5.522615(9), 5.496619(10), 5.507531(12), 5.511165(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 1$}{Sz = 1, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S1_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 2.644573(6), 2.649387(7), 2.647461(8), 2.642552(9), 2.636458(10), 2.623760(12), 2.617785(13), 2.602361(16), 2.587014(20), 2.575879(24), 2.567619(28) & descendant of $\sigma$ at $k=2$; defect $=+0.048531$ at $N=28$ \\
\hline
2 & 3.438321(6), 3.477861(7), 3.509848(8), 3.535586(9), 3.556256(10), 3.586264(12), 3.597402(13), 3.620020(16), 3.637019(20), 3.646429(24), 3.652814(28) & primary: $\sigma_{\mu\nu}$ \\
\hline
3 & 3.714260(6), 3.770820(7), 3.813179(8), 3.845897(9), 3.871767(10), 3.909592(12), 3.923888(13) & descendant of $\sigma_{\mu}$ at $k=1$; defect $=-0.017268$ at $N=13$ \\
\hline
4 & 4.123441(6), 4.181750(7), 4.206486(8), 4.222417(9), 4.234844(10), 4.252985(12), 4.259708(13) & primary: $\sigma'_{\mu\nu}$ \\
\hline
5 & 4.178571(6), 4.216985(7), 4.257774(8), 4.286352(9), 4.304832(10), 4.326805(12), 4.334637(13) & primary: $\sigma''_{\mu\nu}$ \\
\hline
6 & 4.371352(6), 4.382133(7), 4.396243(8), 4.414049(9), 4.433495(10), 4.469583(12), 4.484983(13) & descendant of $\sigma$ at $k=4$; defect $=-0.034105$ at $N=13$ \\
\hline
7 & 4.457275(6), 4.528695(7), 4.569231(8), 4.590897(9), 4.604070(10), 4.620875(12), 4.627249(13) & descendant of $\sigma_{\mu\nu}$ at $k=1$; defect $=+0.029847$ at $N=13$ \\
\hline
8 & 4.586320(6), 4.613247(7), 4.643731(8), 4.676126(9), 4.706057(10), 4.755214(12), 4.775537(13) & descendant of $\sigma_{\mu}$ at $k=2$; defect $=-0.165619$ at $N=13$ \\
\hline
9 & 5.122506(6), 5.184004(7), 5.219875(8), 5.242129(9), 5.257016(10), 5.276154(12), 5.283114(13) & descendant of $\sigma'_{\mu\nu}$ at $k=1$; defect $=+0.023406$ at $N=13$ \\
\hline
10 & 5.313177(6), 5.365592(7), 5.394574(8), 5.397652(9), 5.395296(10), 5.386908(12), 5.383377(13) & descendant of $\sigma''_{\mu\nu}$ at $k=1$; defect $=+0.048740$ at $N=13$ \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 2$}{Sz = 1, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S1_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.551867(6), 3.643522(7), 3.698682(8), 3.731286(9), 3.749655(10), 3.762234(12), 3.761698(13), 3.749120(16), 3.722984(20), 3.698430(24) & descendant of $\sigma$ at $k=3$; defect $=+0.179342$ at $N=24$ \\
\hline
2 & 4.230549(6), 4.320151(7), 4.385236(8), 4.435333(9), 4.475279(10), 4.534655(12), 4.557210(13), 4.608444(16), 4.631765(20), 4.629527(24) & primary: $\sigma_{\mu\nu\rho}$ \\
\hline
3 & 4.413982(6), 4.532680(7), 4.616540(8), 4.645539(9), 4.643105(10), 4.636822(12), 4.635231(13), 4.631648(16), 4.643594(20), 4.667173(24) & descendant of $\sigma_{\mu\nu}$ at $k=1$; defect $=+0.020744$ at $N=24$ \\
\hline
4 & 4.683289(6), 4.684222(7), 4.674898(8), 4.704214(9), 4.753603(10), 4.830302(12), 4.859168(13) & descendant of $\sigma_{\mu}$ at $k=2$; defect $=-0.081988$ at $N=13$ \\
\hline
5 & 4.726831(6), 4.862617(7), 4.928566(8), 4.948251(9), 4.963390(10), 4.985025(12), 4.993021(13) & unidentified \\
\hline
6 & 4.854619(6), 4.901777(7), 4.979336(8), 5.067038(9), 5.133069(10), 5.216538(12), 5.241034(13) & unidentified \\
\hline
7 & 4.954873(6), 5.047449(7), 5.118192(8), 5.170967(9), 5.212055(10), 5.275996(12), 5.302716(13) & unidentified \\
\hline
8 & 5.005188(6), 5.179319(7), 5.302887(8), 5.381544(9), 5.414503(10), 5.440714(12), 5.450307(13) & unidentified \\
\hline
9 & 5.294833(6), 5.366152(7), 5.405513(8), 5.440104(9), 5.486603(10), 5.519350(12), 5.522698(13) & unidentified \\
\hline
10 & 5.340462(6), 5.436896(7), 5.483808(8), 5.506220(9), 5.522748(10), 5.591386(12), 5.622852(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 3$}{Sz = 1, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S1_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.003802(6), 4.236803(7), 4.407383(8), 4.532483(9), 4.624520(10), 4.742367(12), 4.778961(13), 4.839202(16), 4.855901(20), 4.846166(24) & descendant of $\sigma$ at $k=4$; defect $=+0.327078$ at $N=24$ \\
\hline
2 & 4.665847(6), 4.885071(7), 4.740116(8), 5.159120(9), 5.247497(10), 5.373051(12), 5.419507(13), 5.522920(16), 5.541090(20), 5.542201(24) & descendant of $\sigma_{\mu\nu\rho}$ at $k=1$; defect $=-0.087326$ at $N=24$ \\
\hline
3 & 4.854366(6), 5.060380(7), 5.042926(8), 5.340427(9), 5.433017(10), 5.513006(12), 5.523557(13), 5.540280(16), 5.628489(20), 5.652931(24) & unidentified \\
\hline
4 & 5.258614(6), 5.274975(7), 5.217686(8), 5.509256(9), 5.528815(10), 5.591439(12), 5.611690(13) & primary: $\sigma_{\mu\nu\rho\sigma}$ \\
\hline
5 & 5.423481(6), 5.468249(7), 5.393398(8), 5.575207(9), 5.604218(10), 5.657288(12), 5.697598(13) & unidentified \\
\hline
6 & 5.453093(6), 5.481287(7), 5.466333(8), 5.647876(9), 5.748732(10), 5.772237(12), 5.779633(13) & unidentified \\
\hline
7 & 5.589496(6), 5.530066(7), 5.496251(8), 5.720608(9), 5.769277(10), 5.951547(12), 5.998566(13) & unidentified \\
\hline
8 & 5.701402(6), 5.558202(7), 5.559664(8), 5.844356(9), 5.905661(10), 5.988430(12), 6.034704(13) & unidentified \\
\hline
9 & 5.807683(6), 5.711125(7), 5.580832(8), 5.942856(9), 6.036443(10), 6.139263(12), 6.179302(13) & unidentified \\
\hline
10 & 5.873782(6), 5.865500(7), 5.650368(8), 6.002951(9), 6.104079(10), 6.294374(12), 6.347914(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 4$}{Sz = 1, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S1_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=1, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.128208(6), 4.463304(7), 4.966574(9), 5.150975(10), 5.423039(12), 5.522466(13), 5.728299(16), 5.863347(20), 5.922346(24) & descendant of $\sigma$ at $k=5$; defect $=+0.403258$ at $N=24$ \\
\hline
2 & 5.023581(6), 5.125919(7), 5.607688(9), 5.779045(10), 6.027456(12), 6.118664(13), 6.320492(16), 6.479021(20), 6.581662(24) & unidentified \\
\hline
3 & 5.892599(6), 5.334886(7), 5.778084(9), 5.939755(10), 6.187932(12), 6.282794(13), 6.646177(24) & unidentified \\
\hline
4 & 5.950836(6), 5.697070(7), 6.001372(9), 6.190823(10), 6.418082(12), 6.460840(13) & unidentified \\
\hline
5 & 6.104703(6), 5.950967(7), 6.185484(9), 6.309595(10), 6.473153(12), 6.516056(13) & unidentified \\
\hline
6 & 6.405848(6), 6.030722(7), 6.238884(9), 6.347474(10), 6.502909(12), 6.593189(13) & unidentified \\
\hline
7 & 6.560895(6), 6.146333(7), 6.275841(9), 6.413981(10), 6.560212(12), 6.615972(13) & unidentified \\
\hline
8 & 6.714750(6), 6.274815(7), 6.340853(9), 6.496934(10), 6.721101(12), 6.769620(13) & unidentified \\
\hline
9 & 6.733498(6), 6.296588(7), 6.481959(9), 6.576779(10), 6.775653(12), 6.800502(13) & unidentified \\
\hline
10 & 6.914181(6), 6.433216(7), 6.612268(9), 6.749698(10), 6.818821(12), 6.878923(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 5$}{Sz = 1, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S2_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 1.289926(6), 1.289539(7), 1.288499(8), 1.287189(9), 1.285791(10), 1.283035(12), 1.282029(13), 1.278198(16), 1.274222(20), 1.270784(24), 1.267871(28) & primary: $t$ \\
\hline
2 & 3.545107(6), 3.549989(7), 3.538558(8), 3.521234(9), 3.503363(10), 3.472112(12), 3.459265(13), 3.429287(16), 3.402830(20), 3.385049(24), 3.373028(28) & descendant of $t$ at $k=2$; defect $=+0.105157$ at $N=28$ \\
\hline
3 & 3.823108(6), 3.789208(7), 3.777820(8), 3.776699(9), 3.779209(10), 3.785856(12), 3.789029(13), 3.794494(16), 3.797411(20), 3.797341(24), 3.795163(28) & primary: $t'$ \\
\hline
4 & 5.212287(6), 5.205774(7), 5.200839(8), 5.197274(9), 5.194663(10), 5.191023(12), 5.189971(13) & descendant of $t$ at $k=4$; defect $=-0.092058$ at $N=13$ \\
\hline
5 & 5.644341(6), 5.675888(7), 5.697166(8), 5.711755(9), 5.721436(10), 5.729882(12), 5.730080(13) & unidentified \\
\hline
6 & 6.558459(6), 6.541335(7), 6.476880(8), 6.395272(9), 6.313074(10), 6.174721(12), 6.120190(13) & unidentified \\
\hline
7 & 6.620337(6), 6.655350(7), 6.658401(8), 6.615763(9), 6.592858(10), 6.578468(12) & unidentified \\
\hline
8 & 6.852529(6), 6.753278(7), 6.712270(8), 6.742830(9), 6.768701(10) & unidentified \\
\hline
9 & 7.203158(6), 7.263067(7), 7.304184(8), 7.329870(9), 7.334155(10) & unidentified \\
\hline
10 & 7.422604(6), 7.442725(7), 7.428962(8), 7.410644(9), 7.397500(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 0$}{Sz = 2, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S2_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 2.315768(6), 2.319943(7), 2.321517(8), 2.321632(9), 2.320913(10), 2.318263(12), 2.316870(13), 2.311800(16), 2.305856(20), 2.300930(24), 2.297091(28) & descendant of $t$ at $k=1$; defect $=+0.029220$ at $N=28$ \\
\hline
2 & 3.945704(6), 3.984422(7), 4.013244(8), 4.035191(9), 4.052173(10), 4.075980(12), 4.084771(13), 4.101380(16), 4.112267(20), 4.120737(24), 4.118661(28) & descendant of $t_{\mu\nu}$ at $k=1$; defect $=+0.095272$ at $N=28$ \\
\hline
3 & 4.445401(6), 4.506923(7), 4.547669(8), 4.573621(9), 4.588390(10), 4.593867(12), 4.588776(13) & descendant of $t$ at $k=3$; defect $=+0.306747$ at $N=13$ \\
\hline
4 & 4.800208(6), 4.857819(7), 4.898771(8), 4.918140(9), 4.891599(10), 4.846090(12), 4.833400(13) & unidentified \\
\hline
5 & 5.111382(6), 5.043408(7), 4.984792(8), 4.949277(9), 4.964273(10), 5.002059(12), 5.017529(13) & unidentified \\
\hline
6 & 5.512820(6), 5.526904(7), 5.541060(8), 5.555306(9), 5.569411(10), 5.596245(12), 5.608989(13) & unidentified \\
\hline
7 & 5.819143(6), 5.885227(7), 5.929442(8), 5.960530(9), 5.981480(10), 5.976936(12), 5.970025(13) & unidentified \\
\hline
8 & 6.161978(6), 6.100688(7), 6.056803(8), 6.027536(9), 6.009903(10), 6.023390(12), 6.035795(13) & unidentified \\
\hline
9 & 6.275585(6), 6.272132(7), 6.264902(8), 6.257027(9), 6.250931(10), 6.245422(12), 6.244998(13) & unidentified \\
\hline
10 & 6.447400(6), 6.387305(7), 6.347394(8), 6.322343(9), 6.306179(10), 6.287901(12), 6.283537(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 1$}{Sz = 2, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S2_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.083046(6), 3.074414(7), 3.066333(8), 3.059487(9), 3.053811(10), 3.045194(12), 3.042022(13), 3.034728(16), 3.028846(20), 3.025393(24), 3.023389(28) & primary: $t_{\mu\nu}$ \\
\hline
2 & 3.344923(6), 3.366539(7), 3.378462(8), 3.384570(9), 3.387151(10), 3.386627(12), 3.385006(13), 3.377690(16), 3.367472(20), 3.358670(24), 3.351889(28) & descendant of $t$ at $k=2$; defect $=+0.084018$ at $N=28$ \\
\hline
3 & 4.301739(6), 4.300428(7), 4.284404(8), 4.263326(9), 4.241642(10), 4.202641(12), 4.186147(13), 4.097280(24), 4.085618(28) & descendant of $t_{\mu\nu}$ at $k=1$; defect $=+0.062229$ at $N=28$ \\
\hline
4 & 4.553428(6), 4.584060(7), 4.608631(8), 4.628985(9), 4.645845(10), 4.671137(12), 4.680865(13) & primary: $t'_{\mu\nu}$ \\
\hline
5 & 4.757603(6), 4.837886(7), 4.896947(8), 4.941641(9), 4.976255(10), 5.025496(12), 5.043688(13) & unidentified \\
\hline
6 & 5.131746(6), 5.254734(7), 5.344149(8), 5.400658(9), 5.411187(10), 5.393292(12), 5.374025(13) & unidentified \\
\hline
7 & 5.281137(6), 5.338470(7), 5.376870(8), 5.410372(9), 5.458302(10), 5.510368(12), 5.522020(13) & unidentified \\
\hline
8 & 5.468543(6), 5.532612(7), 5.535708(8), 5.530808(9), 5.526431(10), 5.542781(12), 5.558254(13) & unidentified \\
\hline
9 & 5.512680(6), 5.594676(7), 5.641777(8), 5.631130(9), 5.621409(10), 5.611709(12), 5.611454(13) & unidentified \\
\hline
10 & 5.667405(6), 5.661682(7), 5.690319(8), 5.749697(9), 5.782906(10), 5.792388(12), 5.791364(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 2$}{Sz = 2, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S2_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.947427(6), 4.025953(7), 4.070682(8), 4.096361(9), 4.110960(10), 4.122740(12), 4.124071(13), 4.120565(16), 4.109300(20), 4.098808(24) & descendant of $t_{\mu\nu}$ at $k=1$; defect $=+0.073415$ at $N=24$ \\
\hline
2 & 4.245860(6), 4.323384(7), 4.374611(8), 4.408686(9), 4.431194(10), 4.454889(12), 4.460277(13), 4.463886(16), 4.453960(20), 4.441566(24) & descendant of $t$ at $k=3$; defect $=+0.170782$ at $N=24$ \\
\hline
3 & 4.966313(6), 5.068158(7), 5.127974(8), 5.174573(9), 5.213275(10), 5.273510(12), 5.297229(13), 5.323469(16), 5.277688(20), 5.240639(24) & descendant of $t_{\mu\nu}$ at $k=2$; defect $=+0.215246$ at $N=24$ \\
\hline
4 & 5.073747(6), 5.183221(7), 5.264378(8), 5.313766(9), 5.340634(10), 5.354439(12), 5.350336(13) & primary: $t_{\mu\nu\rho}$ \\
\hline
5 & 5.252487(6), 5.391076(7), 5.478091(8), 5.534209(9), 5.573217(10), 5.625462(12), 5.644651(13) & descendant of $t'_{\mu\nu}$ at $k=1$; defect $=-0.036214$ at $N=13$ \\
\hline
6 & 5.386640(6), 5.520659(7), 5.628136(8), 5.715138(9), 5.784930(10), 5.883522(12), 5.910800(13) & unidentified \\
\hline
7 & 5.783913(6), 5.797133(7), 5.886296(8), 5.900019(9), 5.908401(10), 5.923995(12), 5.940379(13) & unidentified \\
\hline
8 & 5.861755(6), 5.857412(7), 5.956487(8), 6.013756(9), 6.030415(10), 6.047128(12), 6.051040(13) & unidentified \\
\hline
9 & 5.941830(6), 5.949182(7), 5.988850(8), 6.079249(9), 6.109576(10), 6.128396(12), 6.136084(13) & unidentified \\
\hline
10 & 6.026406(6), 6.020466(7), 6.082374(8), 6.101456(9), 6.180475(10), 6.272303(12), 6.289830(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 3$}{Sz = 2, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S2_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.397641(6), 4.608081(7), 4.758695(8), 4.866974(9), 4.945455(10), 5.044814(12), 5.075681(13), 5.126639(16), 5.140187(20), 5.133003(24) & primary: $t_{\mu\nu\rho\sigma}$ \\
\hline
2 & 4.745950(6), 4.951590(7), 5.099756(8), 5.204865(9), 5.265377(10), 5.268744(12), 5.259518(13), 5.236571(16), 5.216327(20), 5.204036(24) & descendant of $t_{\mu\nu}$ at $k=2$; defect $=+0.178643$ at $N=24$ \\
\hline
3 & 5.188738(6), 5.369420(7), 5.350688(8), 5.337833(9), 5.343445(10), 5.421104(12), 5.454078(13), 5.514633(16), 5.539367(20), 5.540467(24) & descendant of $t$ at $k=4$; defect $=+0.269683$ at $N=24$ \\
\hline
4 & 5.391171(6), 5.520519(7), 5.753936(8), 5.341168(9), 6.001613(10), 6.118352(12), 6.160238(13) & unidentified \\
\hline
5 & 5.626547(6), 5.793145(7), 5.918175(8), 5.675396(9), 6.127540(10), 6.273884(12), 6.320703(13) & unidentified \\
\hline
6 & 5.808579(6), 5.815927(7), 6.022498(8), 5.906730(9), 6.299846(10), 6.368799(12), 6.366915(13) & unidentified \\
\hline
7 & 6.260808(6), 6.025739(7), 6.191800(8), 6.027254(9), 6.382856(10), 6.439937(12), 6.427644(13) & unidentified \\
\hline
8 & 6.336416(6), 6.332351(7), 6.371474(8), 6.181480(9), 6.429703(10), 6.462069(12), 6.506723(13) & unidentified \\
\hline
9 & 6.439159(6), 6.416209(7), 6.411068(8), 6.228291(9), 6.470903(10), 6.586456(12), 6.634210(13) & unidentified \\
\hline
10 & 6.491334(6), 6.433776(7), 6.452438(8), 6.320996(9), 6.634118(10), 6.684386(12), 6.720342(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 4$}{Sz = 2, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S2_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=2, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.891246(6), 4.890289(7), 5.140464(8), 5.501701(10), 5.733576(12), 5.817016(13), 5.988534(16), 6.100915(20), 6.152749(24) & descendant of $t_{\mu\nu\rho\sigma}$ at $k=1$; defect $=+0.019746$ at $N=24$ \\
\hline
2 & 5.997657(6), 5.208417(7), 5.466441(8), 5.844748(10), 6.093314(12), 6.182567(13), 6.337071(16), 6.354254(20), 6.342625(24) & descendant of $t_{\mu\nu}$ at $k=3$; defect $=+0.317232$ at $N=24$ \\
\hline
3 & 6.103103(6), 5.569147(7), 5.933633(8), 6.356559(10), 6.388366(12), 6.397582(13), 6.442820(16), 6.540438(20), 6.596097(24) & descendant of $t$ at $k=5$; defect $=+0.325313$ at $N=24$ \\
\hline
4 & 6.486120(6), 6.124396(7), 6.282629(8), 6.464292(10), 6.782876(12), 6.881062(13) & unidentified \\
\hline
5 & 6.884072(6), 6.213185(7), 6.287550(8), 6.677030(10), 6.901657(12), 7.000637(13) & unidentified \\
\hline
6 & 6.992328(6), 6.298885(7), 6.361220(8), 6.737156(10), 7.043424(12), 7.150697(13) & unidentified \\
\hline
7 & 7.105624(6), 6.694919(7), 6.543105(8), 6.907609(10), 7.134099(12), 7.172917(13) & unidentified \\
\hline
8 & 7.127310(6), 6.824529(7), 6.793453(8), 7.088824(10), 7.183437(12), 7.259669(13) & unidentified \\
\hline
9 & 7.398720(6), 6.927756(7), 6.952846(8), 7.103329(10), 7.269259(12), 7.297586(13) & unidentified \\
\hline
10 & 7.490845(6), 6.987434(7), 6.986590(8), 7.191487(10), 7.353942(12), 7.379819(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 5$}{Sz = 2, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S3_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 2.280272(6), 2.278338(7), 2.274478(8), 2.269872(9), 2.265069(10), 2.255769(12), 2.251853(13), 2.239782(16), 2.226992(20), 2.216305(24), 2.207272(28) & primary: $\chi$ \\
\hline
2 & 4.231768(6), 4.576811(7), 4.559743(8), 4.532561(9), 4.512796(10), 4.478802(12), 4.464478(13), 4.428732(16), 4.394198(20), 4.369224(24), 4.350577(28) & descendant of $\chi$ at $k=2$; defect $=+0.143305$ at $N=28$ \\
\hline
3 & 4.931095(6), 5.079783(7), 5.098518(8), 5.108503(9), 5.117563(10), 5.128391(12), 5.131775(13), 5.134268(16), 5.143698(20) & primary: $\chi'$ \\
\hline
4 & 6.053017(6), 6.456373(7), 6.472642(8), 6.471815(9), 6.474028(10), 6.472157(12), 6.469124(13) & unidentified \\
\hline
5 & 7.060977(6), 6.814044(7), 6.850226(8), 6.852649(9), 6.845753(10), 6.787814(12), 6.741783(13) & unidentified \\
\hline
6 & 8.039139(6), 7.444030(7), 7.292784(8), 7.139914(9), 7.024812(10), 6.876073(12), 6.835696(13) & unidentified \\
\hline
7 & 7.541614(7), 7.447651(8), 7.377711(9), 7.332558(10), 7.277953(12) & unidentified \\
\hline
8 & 7.984636(7), 7.966330(8), 7.949259(9), 7.936334(10) & unidentified \\
\hline
9 & 8.258568(7), 8.319701(8), 8.362816(9), 8.385822(10) & unidentified \\
\hline
10 & 8.520625(7), 8.541761(8), 8.464358(9), 8.394373(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 0$}{Sz = 3, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S3_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 1.582301(6), 3.303080(7), 3.309521(8), 3.311677(9), 3.311319(10), 3.306747(12), 3.303850(13), 3.292755(16), 3.278756(20), 3.266289(24), 3.255741(28) & descendant of $\chi$ at $k=1$; defect $=+0.048469$ at $N=28$ \\
\hline
2 & 2.981827(6), 5.274487(7), 5.303437(8), 5.321467(9), 5.329934(10), 5.318166(12), 5.301929(13) & descendant of $\chi_{\mu\nu}$ at $k=1$; defect $=+0.202772$ at $N=13$ \\
\hline
3 & 3.213923(6), 5.585960(7), 5.569526(8), 5.527020(9), 5.485576(10), 5.438017(12), 5.430210(13) & descendant of $\chi$ at $k=3$; defect $=+0.178357$ at $N=13$ \\
\hline
4 & 3.464525(6), 5.779146(7), 5.707967(8), 5.672312(9), 5.648405(10), 5.608550(12), 5.590976(13) & primary: $\chi_{\mu}$ \\
\hline
5 & 3.563574(6), 6.064845(7), 6.069815(8), 6.079609(9), 6.090638(10), 6.109801(12), 6.117518(13) & unidentified \\
\hline
6 & 3.589330(6), 6.130088(7), 6.189979(8), 6.232455(9), 6.263460(10), 6.303808(12), 6.316989(13) & unidentified \\
\hline
7 & 4.154942(6), 6.874347(7), 6.884313(8), 6.854559(9), 6.777449(10), 6.653129(12), 6.604903(13) & unidentified \\
\hline
8 & 4.318134(6), 7.028016(7), 6.942781(8), 6.893691(9), 6.899673(10), 6.911496(12), 6.917254(13) & unidentified \\
\hline
9 & 4.619374(6), 7.066101(7), 7.147947(8), 7.205771(9), 7.247167(10), 7.278628(12) & unidentified \\
\hline
10 & 4.740514(6), 7.374735(7), 7.362902(8), 7.340705(9), 7.321725(10), 7.310462(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 1$}{Sz = 3, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S3_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.113948(6), 4.149398(7), 4.153550(8), 4.144900(9), 4.132930(10), 4.109347(12), 4.099157(13), 4.073316(16), 4.048934(20), 4.031449(24), 4.018932(28) & primary: $\chi_{\mu\nu}$ \\
\hline
2 & 4.281111(6), 4.280671(7), 4.292578(8), 4.306805(9), 4.318292(10), 4.331648(12), 4.334989(13), 4.336063(16), 4.329437(20), 4.320066(24), 4.311081(28) & descendant of $\chi$ at $k=2$; defect $=+0.103809$ at $N=28$ \\
\hline
3 & 5.308322(6), 5.329122(7), 5.324534(8), 5.309089(9), 5.289670(10), 5.249917(12), 5.231805(13) & descendant of $\chi_{\mu\nu}$ at $k=1$; defect $=+0.132648$ at $N=13$ \\
\hline
4 & 5.813973(6), 5.849578(7), 5.873980(8), 5.891434(9), 5.903744(10), 5.914083(12), 5.910650(13) & unidentified \\
\hline
5 & 5.948662(6), 6.056690(7), 6.134227(8), 6.182486(9), 6.122770(10), 6.033921(12), 6.005961(13) & unidentified \\
\hline
6 & 6.314028(6), 6.325855(7), 6.251873(8), 6.191108(9), 6.233456(10), 6.288783(12), 6.306145(13) & unidentified \\
\hline
7 & 6.417678(6), 6.335660(7), 6.411127(8), 6.427678(9), 6.424306(10), 6.396210(12), 6.378795(13) & unidentified \\
\hline
8 & 6.587813(6), 6.400104(7), 6.446082(8), 6.491251(9), 6.513481(10), 6.508867(12), 6.495621(13) & unidentified \\
\hline
9 & 6.965758(6), 6.666985(7), 6.715882(8), 6.741723(9), 6.738583(10), 6.708414(12), 6.693618(13) & unidentified \\
\hline
10 & 7.042780(6), 6.755517(7), 6.798391(8), 6.787997(9), 6.796985(10), 6.830576(12), 6.844997(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 2$}{Sz = 3, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S3_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.712494(6), 4.706144(7), 4.688145(8), 4.674036(9), 4.663077(10), 4.647513(12), 4.642049(13), 4.629635(16), 4.618726(20), 4.611154(24) & primary: $\chi_{\mu\nu\rho}$ \\
\hline
2 & 4.744338(6), 4.874107(7), 4.976104(8), 5.047837(9), 5.097507(10), 5.151769(12), 5.163948(13), 5.169872(16), 5.150902(20), 5.129048(24) & descendant of $\chi_{\mu\nu}$ at $k=1$; defect $=+0.097599$ at $N=24$ \\
\hline
3 & 5.230407(6), 5.291294(7), 5.321050(8), 5.335535(9), 5.342806(10), 5.350445(12), 5.353924(13), 5.363302(16), 5.367890(20), 5.366459(24) & descendant of $\chi$ at $k=3$; defect $=+0.150154$ at $N=24$ \\
\hline
4 & 5.717813(6), 5.802428(7), 5.828459(8), 5.830433(9), 5.822321(10), 5.796922(12), 5.783848(13) & unidentified \\
\hline
5 & 5.944041(6), 6.109540(7), 6.217750(8), 6.283007(9), 6.319427(10), 6.343432(12), 6.342392(13) & unidentified \\
\hline
6 & 6.329361(6), 6.388496(7), 6.429283(8), 6.461450(9), 6.488193(10), 6.529732(12), 6.546229(13) & unidentified \\
\hline
7 & 6.524320(6), 6.564632(7), 6.686750(8), 6.758770(9), 6.806479(10), 6.866762(12), 6.886954(13) & unidentified \\
\hline
8 & 6.666662(6), 6.658344(7), 6.775573(8), 6.881398(9), 6.940412(10), 6.944842(12), 6.935810(13) & unidentified \\
\hline
9 & 7.038310(6), 6.786894(7), 6.872150(8), 6.922262(9), 6.974870(10), 7.102353(12), 7.149232(13) & unidentified \\
\hline
10 & 7.153963(6), 6.968319(7), 7.002851(8), 7.134739(9), 7.204799(10), 7.187493(12), 7.166550(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 3$}{Sz = 3, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S3_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 5.411991(6), 5.308198(7), 5.497783(8), 5.589760(9), 5.614844(10), 5.640416(12), 5.647577(13), 5.657952(16), 5.658980(20), 5.656230(24) & descendant of $\chi_{\mu\nu\rho}$ at $k=1$; defect $=+0.045076$ at $N=24$ \\
\hline
2 & 5.719558(6), 5.508998(7), 5.567442(8), 5.659399(9), 5.773796(10), 5.938773(12), 5.996864(13), 6.109022(16), 6.152023(20), 6.128203(24) & primary: $\chi_{\mu\nu\rho\sigma}$ \\
\hline
3 & 6.144433(6), 5.926311(7), 6.068832(8), 6.165840(9), 6.228311(10), 6.258546(12), 6.249329(13), 6.216179(16), 6.193416(20), 6.205098(24) & descendant of $\chi_{\mu\nu}$ at $k=2$; defect $=+0.173649$ at $N=24$ \\
\hline
4 & 6.370525(6), 6.228442(7), 6.347688(8), 6.335457(9), 6.326699(10), 6.348432(12), 6.367517(13) & descendant of $\chi$ at $k=4$; defect $=+0.115664$ at $N=13$ \\
\hline
5 & 6.677376(6), 6.358827(7), 6.431282(8), 6.559299(9), 6.639342(10), 6.716968(12), 6.731811(13) & unidentified \\
\hline
6 & 6.969949(6), 6.466174(7), 6.690327(8), 6.815889(9), 6.869920(10), 6.889839(12), 6.877489(13) & unidentified \\
\hline
7 & 7.007514(6), 6.752186(7), 6.827909(8), 6.931479(9), 6.999110(10), 7.018727(12), 7.045061(13) & unidentified \\
\hline
8 & 7.269395(6), 6.918410(7), 7.053960(8), 7.036213(9), 7.068628(10), 7.228572(12), 7.279553(13) & unidentified \\
\hline
9 & 7.447037(6), 7.037235(7), 7.093754(8), 7.204699(9), 7.282291(10), 7.381219(12), 7.384490(13) & unidentified \\
\hline
10 & 7.684191(6), 7.061732(7), 7.122492(8), 7.312689(9), 7.419684(10), 7.407012(12), 7.427825(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 4$}{Sz = 3, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S3_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=3, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 5.862706(6), 5.914071(7), 5.812349(8), 6.036677(9), 6.222563(10), 6.449981(12), 6.496538(13), 6.585902(16), 6.641307(20), 6.666584(24) & descendant of $\chi_{\mu\nu\rho}$ at $k=2$; defect $=+0.055430$ at $N=24$ \\
\hline
2 & 6.762135(6), 6.174883(7), 6.093693(8), 6.224489(9), 6.322636(10), 6.512452(12), 6.620238(13), 6.802756(16), 6.792403(20), 6.782848(24) & primary: $\chi_{\mu\nu\rho\sigma\lambda}$ \\
\hline
3 & 7.016521(6), 6.508699(7), 6.334389(8), 6.629996(9), 6.774391(10), 6.810098(12), 6.809974(13), 6.861562(16), 7.039623(20), 7.136180(24) & unidentified \\
\hline
4 & 7.144277(6), 6.795890(7), 6.428420(8), 6.817160(9), 6.838157(10), 7.035058(12), 7.115778(13) & unidentified \\
\hline
5 & 7.450842(6), 7.136111(7), 6.543025(8), 6.916934(9), 7.115284(10), 7.352959(12), 7.364627(13) & unidentified \\
\hline
6 & 7.566014(6), 7.254234(7), 6.564620(8), 7.150388(9), 7.311538(10), 7.379431(12), 7.462431(13) & unidentified \\
\hline
7 & 8.127240(6), 7.438413(7), 6.656292(8), 7.280780(9), 7.388629(10), 7.685095(12), 7.761892(13) & unidentified \\
\hline
8 & 8.343519(6), 7.469859(7), 6.807824(8), 7.525014(9), 7.625463(10), 7.808841(12), 7.882302(13) & unidentified \\
\hline
9 & 8.406085(6), 7.754076(7), 6.837605(8), 7.587206(9), 7.793159(10), 7.890846(12), 7.924387(13) & unidentified \\
\hline
10 & 8.769457(6), 7.774636(7), 6.865689(8), 7.607768(9), 7.813768(10), 8.013916(12), 8.036448(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 5$}{Sz = 3, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S4_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 3.469607(6), 3.465700(7), 3.457545(8), 3.447747(9), 3.437509(10), 3.417688(12), 3.408996(13), 3.383759(16), 3.356863(20), 3.334785(24), 3.316242(28) & primary: $\tau$ \\
\hline
2 & 5.707531(6), 5.705981(7), 5.697348(8), 5.685231(9), 5.671460(10), 5.642598(12), 5.628811(13), 5.589662(16), 5.546756(20), 5.512496(24), 5.485274(28) & descendant of $\tau$ at $k=2$; defect $=+0.169032$ at $N=28$ \\
\hline
3 & 6.517396(6), 6.557938(7), 6.583044(8), 6.598645(9), 6.608067(10), 6.615751(12), 6.616791(13) & primary: $\tau'$ \\
\hline
4 & 8.925877(6), 7.826765(7), 7.847177(8), 7.847756(9), 7.821339(10), 7.699495(12), 7.635957(13) & unidentified \\
\hline
5 & 8.551330(7), 7.940784(8), 7.930570(9), 7.909999(10), 7.840458(12), 7.796816(13) & unidentified \\
\hline
6 & 8.702482(7), 8.285689(8), 8.113759(9), 8.000326(10), 7.910787(12), 7.895076(13) & unidentified \\
\hline
7 & 10.102942(7), 8.484173(8), 8.331926(9), 8.223991(10), 8.096741(12) & unidentified \\
\hline
8 & 10.335305(7), 8.605206(8), 8.624758(9), 8.639785(10) & unidentified \\
\hline
9 & 9.389480(8), 9.390189(9), 9.386395(10) & unidentified \\
\hline
10 & 9.779624(8), 9.578673(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 0$}{Sz = 4, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S4_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.423981(6), 4.453811(7), 4.468574(8), 4.474619(9), 4.475496(10), 4.469166(12), 4.464408(13), 4.445490(16), 4.420525(20), 4.397905(24), 4.378207(28) & descendant of $\tau$ at $k=1$; defect $=+0.061965$ at $N=28$ \\
\hline
2 & 6.657754(6), 6.662992(7), 6.677316(8), 6.668760(9), 6.644086(10), 6.578765(12), 6.547138(13) & descendant of $\tau_{\mu\nu}$ at $k=1$; defect $=+0.230360$ at $N=13$ \\
\hline
3 & 7.226579(6), 6.699378(7), 6.714461(8), 6.718557(9), 6.717334(10), 6.705479(12), 6.697218(13) & descendant of $\tau$ at $k=3$; defect $=+0.288222$ at $N=13$ \\
\hline
4 & 7.093215(7), 7.005667(8), 6.951925(9), 6.922377(10), 6.898659(12), 6.894136(13) & primary: $\tau_{\mu}$ \\
\hline
5 & 7.377250(7), 7.442130(8), 7.487779(9), 7.520618(10), 7.561828(12), 7.574984(13) & unidentified \\
\hline
6 & 7.496875(7), 7.579472(8), 7.630894(9), 7.660545(10), 7.672240(12), 7.660861(13) & unidentified \\
\hline
7 & 8.174099(7), 8.121820(8), 8.057532(9), 7.999776(10), 7.921995(12), 7.902002(13) & unidentified \\
\hline
8 & 8.345601(7), 8.357941(8), 8.363182(9), 8.364348(10), 8.358745(12) & unidentified \\
\hline
9 & 8.807015(7), 8.462051(8), 8.548294(9), 8.606049(10), 8.571791(12) & unidentified \\
\hline
10 & 8.905205(7), 8.739882(8), 8.737187(9), 8.685456(10), 8.676031(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 1$}{Sz = 4, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S4_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 5.154790(6), 5.254851(7), 5.320507(8), 5.359866(9), 5.367786(10), 5.334266(12), 5.316778(13), 5.271032(16), 5.226278(20), 5.193047(24), 5.167872(28) & primary: $\tau_{\mu\nu}$ \\
\hline
2 & 5.507661(6), 5.477253(7), 5.447355(8), 5.424455(9), 5.421413(10), 5.445954(12), 5.454733(13), 5.463965(16), 5.458639(20), 5.446123(24), 5.432365(28) & descendant of $\tau$ at $k=2$; defect $=+0.116123$ at $N=28$ \\
\hline
3 & 6.404492(6), 6.468389(7), 6.488174(8), 6.486407(9), 6.474475(10), 6.439988(12), 6.422026(13) & descendant of $\tau_{\mu\nu}$ at $k=1$; defect $=+0.105248$ at $N=13$ \\
\hline
4 & 7.239001(6), 7.275701(7), 7.298731(8), 7.306865(9), 7.299865(10), 7.242086(12), 7.206733(13) & unidentified \\
\hline
5 & 7.680918(6), 7.362243(7), 7.440957(8), 7.476729(9), 7.431756(10), 7.350135(12), 7.300014(13) & unidentified \\
\hline
6 & 8.176921(6), 7.451452(7), 7.467478(8), 7.485093(9), 7.484029(10), 7.398422(12), 7.392510(13) & unidentified \\
\hline
7 & 8.871727(6), 7.630898(7), 7.520191(8), 7.532340(9), 7.513622(10), 7.513767(12), 7.506887(13) & unidentified \\
\hline
8 & 7.880741(7), 7.579388(8), 7.574703(9), 7.577624(10), 7.615979(12), 7.618737(13) & unidentified \\
\hline
9 & 8.016833(7), 7.720770(8), 7.630004(9), 7.643763(10), 7.674373(12), 7.683469(13) & unidentified \\
\hline
10 & 8.171969(7), 8.055384(8), 8.053282(9), 8.020822(10), 7.955821(12), 7.931915(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 2$}{Sz = 4, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S4_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 6.068635(6), 5.822529(7), 5.968130(8), 6.006954(9), 5.985349(10), 5.948112(12), 5.932580(13), 5.893525(16), 5.854801(20), 5.826713(24) & primary: $\tau_{\mu\nu\rho}$ \\
\hline
2 & 6.406258(6), 6.054523(7), 6.031154(8), 6.077988(9), 6.160454(10), 6.270793(12), 6.306689(13), 6.356118(16), 6.334391(20), 6.298911(24) & descendant of $\tau_{\mu\nu}$ at $k=1$; defect $=+0.105864$ at $N=24$ \\
\hline
3 & 7.116968(6), 6.465747(7), 6.489584(8), 6.494561(9), 6.489921(10), 6.469383(12), 6.458451(13), 6.438880(16), 6.451015(20), 6.459768(24) & descendant of $\tau$ at $k=3$; defect $=+0.124983$ at $N=24$ \\
\hline
4 & 7.879201(6), 6.936477(7), 7.037933(8), 7.078926(9), 7.089355(10), 7.074364(12), 7.060684(13) & unidentified \\
\hline
5 & 8.237580(6), 7.256023(7), 7.345166(8), 7.405610(9), 7.443782(10), 7.474794(12), 7.476867(13) & unidentified \\
\hline
6 & 7.794222(7), 7.837529(8), 7.849842(9), 7.828797(10), 7.747756(12), 7.708210(13) & unidentified \\
\hline
7 & 7.979146(7), 7.912949(8), 7.987583(9), 7.974939(10), 7.976003(12), 7.981205(13) & unidentified \\
\hline
8 & 7.982319(7), 8.031018(8), 8.025236(9), 8.085941(10), 8.148676(12), 8.156606(13) & unidentified \\
\hline
9 & 8.145020(7), 8.061894(8), 8.128971(9), 8.181835(10), 8.237003(12), 8.245355(13) & unidentified \\
\hline
10 & 8.351121(7), 8.080408(8), 8.151920(9), 8.246969(10), 8.354528(12), 8.339837(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 3$}{Sz = 4, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S4_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 6.481101(6), 6.439172(7), 6.395616(8), 6.387594(9), 6.369976(10), 6.345171(12), 6.336543(13), 6.317014(16), 6.300013(20), 6.287773(24) & primary: $\tau_{\mu\nu\rho\sigma}$ \\
\hline
2 & 6.897478(6), 6.680484(7), 6.411680(8), 6.579591(9), 6.726228(10), 6.892159(12), 6.903521(13), 6.913273(16), 6.904121(20), 6.890304(24) & descendant of $\tau_{\mu\nu\rho}$ at $k=1$; defect $=+0.063591$ at $N=24$ \\
\hline
3 & 7.313396(6), 7.100534(7), 6.772269(8), 6.827106(9), 6.862150(10), 6.949496(12), 7.027407(13), 7.193547(16), 7.301671(20), 7.273051(24) & unidentified \\
\hline
4 & 7.500166(6), 7.365414(7), 7.237163(8), 7.328054(9), 7.386500(10), 7.424694(12), 7.414698(13) & unidentified \\
\hline
5 & 8.299068(6), 7.513040(7), 7.406631(8), 7.460329(9), 7.471100(10), 7.462302(12), 7.453798(13) & unidentified \\
\hline
6 & 8.539096(6), 7.625918(7), 7.471014(8), 7.497278(9), 7.484686(10), 7.479048(12), 7.487806(13) & unidentified \\
\hline
7 & 9.240649(6), 8.127688(7), 7.508847(8), 7.631413(9), 7.753268(10), 7.889198(12), 7.924740(13) & unidentified \\
\hline
8 & 8.184614(7), 7.859562(8), 8.029228(9), 8.149858(10), 8.204489(12), 8.176670(13) & unidentified \\
\hline
9 & 8.273161(7), 8.210532(8), 8.297474(9), 8.296971(10), 8.344278(12), 8.389552(13) & unidentified \\
\hline
10 & 8.505665(7), 8.277433(8), 8.331333(9), 8.375150(10), 8.433419(12), 8.456976(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 4$}{Sz = 4, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S4_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=4, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 7.035014(6), 7.046121(7), 7.091873(8), 6.900443(9), 7.107861(10), 7.246560(12), 7.261569(13), 7.287032(16), 7.299275(20), 7.302862(24) & descendant of $\tau_{\mu\nu\rho\sigma}$ at $k=1$; defect $=+0.015089$ at $N=24$ \\
\hline
2 & 8.167560(6), 7.348062(7), 7.198250(8), 7.159798(9), 7.201685(10), 7.436150(12), 7.562121(13), 7.781642(16), 7.859182(20), 7.893006(24) & unidentified \\
\hline
3 & 8.404016(6), 7.662086(7), 7.595333(8), 7.345992(9), 7.462517(10), 7.625508(12), 7.684521(13), 7.869902(16), 8.004487(20), 7.979395(24) & unidentified \\
\hline
4 & 8.689774(6), 7.952977(7), 7.803560(8), 7.788753(9), 7.934963(10), 8.040832(12), 8.043909(13) & unidentified \\
\hline
5 & 8.269575(7), 7.999402(8), 7.865137(9), 8.060986(10), 8.181079(12), 8.250216(13) & unidentified \\
\hline
6 & 8.439291(7), 8.021608(8), 7.995605(9), 8.070226(10), 8.246836(12), 8.290707(13) & unidentified \\
\hline
7 & 8.652399(7), 8.345069(8), 8.045627(9), 8.154123(10), 8.434913(12), 8.489275(13) & unidentified \\
\hline
8 & 8.777378(7), 8.413718(8), 8.286141(9), 8.431511(10), 8.480592(12), 8.514772(13) & unidentified \\
\hline
9 & 8.868354(7), 8.506524(8), 8.403773(9), 8.502253(10), 8.540308(12), 8.553403(13) & unidentified \\
\hline
10 & 8.978933(7), 8.617789(8), 8.544843(9), 8.589595(10), 8.799312(12), 8.840423(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 5$}{Sz = 4, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S5_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 4.840237(6), 4.836026(7), 4.823232(8), 4.806978(9), 4.789639(10), 4.755633(12), 4.740359(13) & primary: $\rho$ \\
\hline
2 & 6.957140(7), 6.973254(8), 6.977494(9), 6.974209(10), 6.955414(12), 6.943435(13) & descendant of $\rho$ at $k=2$; defect $=+0.203076$ at $N=13$ \\
\hline
3 & 8.182633(7), 8.215351(8), 8.232219(9), 8.239916(10), 8.240299(12), 8.236994(13) & primary: $\rho'$ \\
\hline
4 & 10.135039(7), 9.316841(8), 9.089511(9), 9.098572(10), 9.077831(12), 9.043615(13) & unidentified \\
\hline
5 & 9.788265(8), 9.287649(9), 9.240343(10), 9.157217(12), 9.135514(13) & unidentified \\
\hline
6 & 9.899132(8), 9.634979(9), 9.488766(10), 9.255332(12), 9.171001(13) & unidentified \\
\hline
7 & 11.451648(8), 9.729818(9), 9.661728(10), 9.615272(12) & unidentified \\
\hline
8 & 11.758836(8), 10.075490(9), 10.132044(10) & unidentified \\
\hline
9 & 12.467805(8), 10.831699(9), 10.871506(10) & unidentified \\
\hline
10 & 13.962724(8), 11.070946(9) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 0$}{Sz = 5, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S5_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 5.704014(6), 5.758059(7), 5.785852(8), 5.798348(9), 5.801728(10), 5.794102(12), 5.787150(13) & descendant of $\rho$ at $k=1$; defect $=+0.046791$ at $N=13$ \\
\hline
2 & 8.204530(7), 7.870533(8), 7.905961(9), 7.927968(10), 7.939705(12), 7.920276(13) & descendant of $\rho_{\mu\nu}$ at $k=1$; defect $=+0.236009$ at $N=13$ \\
\hline
3 & 8.584505(7), 8.175005(8), 8.125303(9), 8.072688(10), 7.984189(12), 7.964500(13) & descendant of $\rho$ at $k=3$; defect $=+0.224141$ at $N=13$ \\
\hline
4 & 11.238249(7), 8.543294(8), 8.525382(9), 8.516420(10), 8.504585(12), 8.499588(13) & unidentified \\
\hline
5 & 8.974763(8), 9.046065(9), 9.084474(10), 9.045814(12), 9.017201(13) & unidentified \\
\hline
6 & 9.033528(8), 9.077754(9), 9.094681(10), 9.149584(12), 9.165592(13) & unidentified \\
\hline
7 & 9.468181(8), 9.459058(9), 9.452083(10), 9.453264(12) & unidentified \\
\hline
8 & 9.895639(8), 9.902542(9), 9.894070(10), 9.839935(12) & unidentified \\
\hline
9 & 10.103592(8), 9.969868(9), 9.991743(10), 9.972604(12) & unidentified \\
\hline
10 & 10.467398(8), 10.100896(9), 10.027415(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 1$}{Sz = 5, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S5_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 6.894791(6), 6.451780(7), 6.550955(8), 6.618934(9), 6.665676(10), 6.708352(12), 6.684267(13) & primary: $\rho_{\mu\nu}$ \\
\hline
2 & 6.871397(7), 6.837375(8), 6.802385(9), 6.769195(10), 6.721496(12), 6.735217(13) & descendant of $\rho$ at $k=2$; defect $=-0.005142$ at $N=13$ \\
\hline
3 & 7.708293(7), 7.768136(8), 7.789823(9), 7.791537(10), 7.768926(12), 7.752868(13) & descendant of $\rho_{\mu\nu}$ at $k=1$; defect $=+0.068601$ at $N=13$ \\
\hline
4 & 8.844397(7), 8.609809(8), 8.640841(9), 8.697529(10), 8.673825(12), 8.629945(13) & unidentified \\
\hline
5 & 9.034279(7), 8.849714(8), 8.707075(9), 8.766214(10), 8.758208(12), 8.739343(13) & unidentified \\
\hline
6 & 9.533156(7), 8.959105(8), 8.820219(9), 8.772839(10), 8.804638(12), 8.775934(13) & unidentified \\
\hline
7 & 10.243563(7), 9.017773(8), 8.966196(9), 8.937689(10), 8.830483(12), 8.851117(13) & unidentified \\
\hline
8 & 11.354387(7), 9.231823(8), 8.998816(9), 8.963877(10), 8.957380(12), 8.953900(13) & unidentified \\
\hline
9 & 9.486188(8), 9.170498(9), 9.151885(10), 9.111195(12), 9.082929(13) & unidentified \\
\hline
10 & 9.612919(8), 9.456074(9), 9.437761(10), 9.428992(12), 9.431960(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 2$}{Sz = 5, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S5_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 7.812039(6), 7.479097(7), 7.093626(8), 7.232746(9), 7.336640(10), 7.388570(12), 7.367956(13) & primary: $\rho_{\mu\nu\rho}$ \\
\hline
2 & 7.839804(7), 7.484980(8), 7.471343(9), 7.452921(10), 7.499564(12), 7.547655(13) & descendant of $\rho_{\mu\nu}$ at $k=1$; defect $=-0.136612$ at $N=13$ \\
\hline
3 & 8.599702(7), 7.845170(8), 7.837707(9), 7.823664(10), 7.788091(12), 7.769790(13) & descendant of $\rho$ at $k=3$; defect $=+0.029431$ at $N=13$ \\
\hline
4 & 9.487695(7), 8.257515(8), 8.368556(9), 8.427963(10), 8.460715(12), 8.456032(13) & descendant of $\rho_{\mu\nu\rho}$ at $k=1$; defect $=+0.088076$ at $N=13$ \\
\hline
5 & 9.743364(7), 8.686063(8), 8.728047(9), 8.749187(10), 8.763080(12), 8.762328(13) & descendant of $\rho_{\mu\nu}$ at $k=2$; defect $=+0.078061$ at $N=13$ \\
\hline
6 & 10.231668(7), 9.300786(8), 9.150651(9), 9.237227(10), 9.200966(12), 9.156368(13) & unidentified \\
\hline
7 & 10.798590(7), 9.497629(8), 9.338873(9), 9.313348(10), 9.373564(12), 9.318682(13) & unidentified \\
\hline
8 & 9.540097(8), 9.551912(9), 9.364347(10), 9.420691(12), 9.450034(13) & unidentified \\
\hline
9 & 9.577456(8), 9.588881(9), 9.549374(10), 9.534146(12), 9.557827(13) & unidentified \\
\hline
10 & 9.773943(8), 9.603664(9), 9.585727(10), 9.560154(12), 9.584637(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 3$}{Sz = 5, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S5_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 8.248040(6), 8.041372(7), 7.972703(8), 7.654094(9), 7.824715(10), 7.853851(12), 7.831272(13) & primary: $\rho_{\mu\nu\rho\sigma}$ \\
\hline
2 & 8.460729(7), 8.067042(8), 7.943843(9), 7.911471(10), 8.077940(12), 8.166283(13) & unidentified \\
\hline
3 & 8.799700(7), 8.592596(8), 8.146086(9), 8.203588(10), 8.273823(12), 8.299248(13) & unidentified \\
\hline
4 & 8.971547(7), 8.814060(8), 8.210395(9), 8.724485(10), 8.758719(12), 8.743631(13) & unidentified \\
\hline
5 & 9.949657(7), 8.874433(8), 8.508187(9), 8.800027(10), 8.777259(12), 8.780940(13) & unidentified \\
\hline
6 & 9.953586(7), 9.187466(8), 8.657563(9), 8.902791(10), 8.937738(12), 8.926264(13) & unidentified \\
\hline
7 & 10.118294(7), 9.469814(8), 8.674665(9), 8.975145(10), 9.140603(12), 9.200921(13) & unidentified \\
\hline
8 & 10.877588(7), 9.685051(8), 8.749438(9), 9.467481(10), 9.592546(12), 9.554786(13) & unidentified \\
\hline
9 & 11.536377(7), 9.913083(8), 8.811223(9), 9.632351(10), 9.599660(12), 9.582826(13) & unidentified \\
\hline
10 & 9.928345(8), 8.938884(9), 9.635161(10), 9.645183(12), 9.664940(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 4$}{Sz = 5, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S5_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=5, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 8.367323(6), 8.291544(7), 8.243576(8), 8.152419(10), 8.148659(12), 8.136111(13) & primary: $\rho_{\mu\nu\rho\sigma\lambda}$ \\
\hline
2 & 8.706558(7), 8.569060(8), 8.184702(10), 8.511105(12), 8.649766(13) & unidentified \\
\hline
3 & 9.015057(7), 8.949589(8), 8.626470(10), 8.711422(12), 8.728763(13) & unidentified \\
\hline
4 & 9.624076(7), 9.099127(8), 8.730963(10), 8.899014(12), 8.970959(13) & unidentified \\
\hline
5 & 10.223277(7), 9.280830(8), 9.191650(10), 9.216969(12), 9.215394(13) & unidentified \\
\hline
6 & 10.375989(7), 9.351408(8), 9.197849(10), 9.400147(12), 9.412554(13) & unidentified \\
\hline
7 & 10.886361(7), 9.684387(8), 9.273915(10), 9.511225(12), 9.567506(13) & unidentified \\
\hline
8 & 9.759081(8), 9.406674(10), 9.551362(12), 9.656617(13) & unidentified \\
\hline
9 & 10.093803(8), 9.474763(10), 9.668097(12), 9.745491(13) & unidentified \\
\hline
10 & 10.246133(8), 9.750206(10), 9.777135(12), 9.781792(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 5$}{Sz = 5, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S6_L0.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=0$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 6.374326(7), 6.358718(8), 6.293994(9), 6.310627(10), 6.259555(12), 6.236087(13) & primary: $\lambda$ \\
\hline
2 & 8.372345(8), 8.350957(9), 8.412084(10), 8.408779(12), 8.400002(13) & descendant of $\lambda$ at $k=2$; defect $=+0.163915$ at $N=13$ \\
\hline
3 & 9.981252(8), 9.945420(9), 10.004503(10), 9.993067(12), 9.982883(13) & unidentified \\
\hline
4 & 11.494618(8), 10.740538(9), 10.390136(10), 10.447441(12), 10.462180(13) & unidentified \\
\hline
5 & 13.923562(8), 11.217043(9), 10.720418(10), 10.604979(12), 10.559566(13) & unidentified \\
\hline
6 & 11.289323(9), 11.094680(10), 10.823351(12), 10.721015(13) & unidentified \\
\hline
7 & 12.799300(9), 11.328195(10), 11.319217(12) & unidentified \\
\hline
8 & 13.289916(9), 11.738112(10) & unidentified \\
\hline
9 & 13.469896(9), 12.213279(10) & unidentified \\
\hline
10 & 13.870402(9) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 0$}{Sz = 6, L = 0}}
\end{table}


==> Tables/delta_tables-v4/S6_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 7.200769(7), 7.248692(8), 7.271668(9), 7.279732(10), 7.272215(12), 7.262972(13) & descendant of $\lambda$ at $k=1$; defect $=+0.026885$ at $N=13$ \\
\hline
2 & 9.706418(8), 8.002830(9), 9.289145(10), 9.344248(12), 9.357513(13) & descendant of $\lambda_{\mu\nu}$ at $k=1$; defect $=+0.207843$ at $N=13$ \\
\hline
3 & 10.279814(8), 8.340007(9), 9.586115(10), 9.480869(12), 9.435556(13) & descendant of $\lambda$ at $k=3$; defect $=+0.199469$ at $N=13$ \\
\hline
4 & 12.702869(8), 9.210402(9), 10.275571(10), 10.259514(12), 10.249880(13) & unidentified \\
\hline
5 & 9.239484(9), 10.546180(10), 10.503199(12), 10.475163(13) & unidentified \\
\hline
6 & 9.645506(9), 10.789560(10), 10.858050(12), 10.875546(13) & unidentified \\
\hline
7 & 9.986517(9), 11.109872(10), 11.155154(12) & unidentified \\
\hline
8 & 10.279497(9), 11.373908(10), 11.300213(12) & unidentified \\
\hline
9 & 10.373267(9), 11.485470(10), 11.340305(12) & unidentified \\
\hline
10 & 10.488838(9), 11.669909(10) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 1$}{Sz = 6, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S6_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 8.401239(7), 7.909740(8), -5.881789(9), 8.066399(10), 8.136123(12), 8.149670(13) & primary: $\lambda_{\mu\nu}$ \\
\hline
2 & 8.375327(8), -5.881788(9), 8.303418(10), 8.236799(12), 8.211798(13) & descendant of $\lambda$ at $k=2$; defect $=-0.024289$ at $N=13$ \\
\hline
3 & 9.152370(8), -5.881785(9), 9.233680(10), 9.230990(12), 9.218834(13) & descendant of $\lambda_{\mu\nu}$ at $k=1$; defect $=+0.069164$ at $N=13$ \\
\hline
4 & 10.438883(8), -5.881782(9), 9.985642(10), 10.109723(12), 10.145069(13) & unidentified \\
\hline
5 & 10.648695(8), -5.881782(9), 10.082975(10), 10.179441(12), 10.169496(13) & unidentified \\
\hline
6 & 11.022238(8), -5.881784(9), 10.321169(10), 10.224822(12), 10.216059(13) & unidentified \\
\hline
7 & 11.733744(8), -5.881795(9), 10.463926(10), 10.361252(12), 10.307582(13) & unidentified \\
\hline
8 & 12.889609(8), -5.881788(9), 10.632361(10), 10.572024(12), 10.536666(13) & unidentified \\
\hline
9 & 13.504800(8), -5.881787(9), 10.804698(10), 10.732595(12), 10.711168(13) & unidentified \\
\hline
10 & 13.853765(8), -5.881787(9), 10.864779(10), 11.040591(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 2$}{Sz = 6, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S6_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 9.424774(7), 8.999593(8), 8.525797(9), 8.656440(10), 8.829946(12), 8.878337(13) & primary: $\lambda_{\mu\nu\rho}$ \\
\hline
2 & 9.403402(8), 9.022556(9), 9.021791(10), 8.990828(12), 8.978225(13) & descendant of $\lambda_{\mu\nu}$ at $k=1$; defect $=-0.171445$ at $N=13$ \\
\hline
3 & 10.172498(8), 9.369351(9), 9.333619(10), 9.270776(12), 9.244846(13) & descendant of $\lambda$ at $k=3$; defect $=+0.008759$ at $N=13$ \\
\hline
4 & 11.171970(8), 9.703518(9), 9.816177(10), 9.925246(12), 9.944536(13) & descendant of $\lambda_{\mu\nu\rho}$ at $k=1$; defect $=+0.066199$ at $N=13$ \\
\hline
5 & 11.407030(8), 10.228184(9), 10.243516(10), 10.228514(12), 10.214372(13) & descendant of $\lambda_{\mu\nu}$ at $k=2$; defect $=+0.064702$ at $N=13$ \\
\hline
6 & 11.823649(8), 10.833524(9), 10.527071(10), 10.694353(12), 10.735674(13) & unidentified \\
\hline
7 & 12.406414(8), 11.055348(9), 10.871553(10), 10.781701(12), 10.790640(13) & unidentified \\
\hline
8 & 13.431122(8), 11.186589(9), 11.098006(10), 10.842547(12), 10.896193(13) & unidentified \\
\hline
9 & 11.246143(9), 11.106259(10), 11.045715(12), 10.980254(13) & unidentified \\
\hline
10 & 11.376241(9), 11.194257(10), 11.112633(12), 11.107762(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 3$}{Sz = 6, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S6_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 10.004648(7), 9.645136(8), 9.534500(9), 9.070459(10), 9.361254(12), 9.463905(13) & unidentified \\
\hline
2 & 10.068088(8), 9.651024(9), 9.583193(10), 9.507175(12), 9.475932(13) & unidentified \\
\hline
3 & 10.207471(8), 10.186262(9), 9.643878(10), 9.743295(12), 9.776978(13) & unidentified \\
\hline
4 & 10.649644(8), 10.275992(9), 10.193988(10), 10.227753(12), 10.214503(13) & unidentified \\
\hline
5 & 11.397088(8), 10.466581(9), 10.220885(10), 10.258316(12), 10.247846(13) & unidentified \\
\hline
6 & 11.566343(8), 10.819916(9), 10.275871(10), 10.468827(12), 10.515382(13) & unidentified \\
\hline
7 & 11.871209(8), 10.917006(9), 10.523101(10), 10.541269(12), 10.571633(13) & unidentified \\
\hline
8 & 12.263002(8), 11.324447(9), 10.924153(10), 11.043175(12), 11.073826(13) & unidentified \\
\hline
9 & 12.480467(8), 11.415698(9), 11.028479(10), 11.113886(12), 11.109829(13) & unidentified \\
\hline
10 & 12.705136(8), 11.565131(9), 11.183948(10), 11.130703(12), 11.168239(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 4$}{Sz = 6, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S6_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=6, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 10.219454(7), 10.041131(8), 9.965426(9), 9.918399(10), 9.740506(12), 9.813693(13) & unidentified \\
\hline
2 & 10.199204(8), 10.192425(9), 10.009865(10), 9.843743(12), 9.896295(13) & unidentified \\
\hline
3 & 10.478170(8), 10.651603(9), 10.256515(10), 10.251175(12), 10.302766(13) & unidentified \\
\hline
4 & 10.587795(8), 10.755411(9), 10.766461(10), 10.317074(12), 10.366835(13) & unidentified \\
\hline
5 & 10.609435(8), 10.814736(9), 10.818549(10), 10.826213(12), 10.858364(13) & unidentified \\
\hline
6 & 10.833470(8), 11.119103(9), 10.852643(10), 10.863732(12), 10.896549(13) & unidentified \\
\hline
7 & 10.855559(8), 11.225158(9), 10.926069(10), 10.875521(12), 10.982717(13) & unidentified \\
\hline
8 & 11.187703(8), 11.525986(9), 11.240409(10), 10.999329(12), 11.048948(13) & unidentified \\
\hline
9 & 11.594626(8), 11.684524(9), 11.310590(10), 11.137558(12), 11.201528(13) & unidentified \\
\hline
10 & 11.698251(8), 11.810970(9), 11.363084(10), 11.242496(12), 11.236490(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 5$}{Sz = 6, L = 5}}
\end{table}


==> Tables/delta_tables-v4/S7_L1.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=7, L=1$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 8.843232(8), 8.883137(9), 8.899578(10), 8.895192(12), 8.883997(13) & descendant of $\eta$ at $k=1$; defect $=-0.004054$ at $N=13$ \\
\hline
2 & 11.279626(9), 10.765478(10), 10.861346(12), 10.886894(13) & descendant of $\eta_{\mu\nu}$ at $k=1$; defect $=+0.169929$ at $N=13$ \\
\hline
3 & 12.175821(9), 11.223024(10), 11.118844(12), 11.072584(13) & descendant of $\eta$ at $k=3$; defect $=+0.184533$ at $N=13$ \\
\hline
4 & 14.272968(9), 12.091312(10), 12.070989(12), 12.049961(13) & unidentified \\
\hline
5 & 16.331474(9), 12.176794(10), 12.152970(12), 12.136740(13) & unidentified \\
\hline
6 & 12.585276(10), 12.666975(12) & unidentified \\
\hline
7 & 12.896917(10), 12.690210(12) & unidentified \\
\hline
8 & 12.915795(10), 12.894760(12) & unidentified \\
\hline
9 & 13.440732(10), 12.981135(12) & unidentified \\
\hline
10 & 13.655731(10), 13.016148(12) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 1$}{Sz = 7, L = 1}}
\end{table}


==> Tables/delta_tables-v4/S7_L2.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=7, L=2$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 10.040222(8), 9.515790(9), 9.600552(10), 9.694459(12), 9.716965(13) & primary: $\eta_{\mu\nu}$ \\
\hline
2 & 10.012356(9), 9.975486(10), 9.899605(12), 9.865833(13) & descendant of $\eta$ at $k=2$; defect $=-0.022218$ at $N=13$ \\
\hline
3 & 10.735071(9), 10.791152(10), 10.819379(12), 10.813748(13) & descendant of $\eta_{\mu\nu}$ at $k=1$; defect $=+0.096783$ at $N=13$ \\
\hline
4 & 12.038864(9), 11.511062(10), 11.563231(12), 11.623940(13) & unidentified \\
\hline
5 & 12.440278(9), 11.958305(10), 11.668639(12), 11.706273(13) & unidentified \\
\hline
6 & 12.704725(9), 12.063865(10), 11.878866(12), 11.839654(13) & unidentified \\
\hline
7 & 13.343114(9), 12.378814(10), 12.010301(12), 11.970023(13) & unidentified \\
\hline
8 & 14.537285(9), 12.647250(10), 12.234025(12), 12.171415(13) & unidentified \\
\hline
9 & 15.194730(9), 12.834261(10), 12.447975(12), 12.527147(13) & unidentified \\
\hline
10 & 15.598370(9), 12.871063(10), 12.590549(12), 12.568519(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 2$}{Sz = 7, L = 2}}
\end{table}


==> Tables/delta_tables-v4/S7_L3.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=7, L=3$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 11.139124(8), 10.638033(9), 10.106615(10), 10.320162(12), 10.391125(13) & primary: $\eta_{\mu\nu\rho}$ \\
\hline
2 & 11.089002(9), 10.669984(10), 10.674024(12), 10.659302(13) & descendant of $\eta_{\mu\nu}$ at $k=1$; defect $=-0.057663$ at $N=13$ \\
\hline
3 & 11.848107(9), 11.029493(10), 10.918962(12), 10.875218(13) & descendant of $\eta$ at $k=3$; defect $=-0.012833$ at $N=13$ \\
\hline
4 & 12.926143(9), 11.280172(10), 11.462923(12), 11.509486(13) & descendant of $\eta_{\mu\nu\rho}$ at $k=1$; defect $=+0.118361$ at $N=13$ \\
\hline
5 & 13.242769(9), 11.881322(10), 11.863140(12), 11.838169(13) & descendant of $\eta_{\mu\nu}$ at $k=2$; defect $=+0.121204$ at $N=13$ \\
\hline
6 & 13.519436(9), 12.455786(10), 12.104806(12), 12.199853(13) & unidentified \\
\hline
7 & 14.129940(9), 12.666727(10), 12.197806(12), 12.303819(13) & unidentified \\
\hline
8 & 15.145179(9), 12.876302(10), 12.500330(12), 12.480104(13) & unidentified \\
\hline
9 & 15.805978(9), 13.026935(10), 12.672871(12), 12.674125(13) & unidentified \\
\hline
10 & 16.066408(9), 13.151878(10), 12.734201(12), 12.704555(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 3$}{Sz = 7, L = 3}}
\end{table}


==> Tables/delta_tables-v4/S7_L4.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=7, L=4$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 11.842605(8), 11.438685(9), 11.162278(10), 10.782754(12), 10.905568(13) & unidentified \\
\hline
2 & 11.815093(9), 11.392503(10), 11.288859(12), 11.241180(13) & unidentified \\
\hline
3 & 11.918733(9), 11.828335(10), 11.315038(12), 11.362840(13) & unidentified \\
\hline
4 & 12.512750(9), 11.939825(10), 11.820092(12), 11.807373(13) & unidentified \\
\hline
5 & 13.064049(9), 12.148437(10), 11.916651(12), 11.893451(13) & unidentified \\
\hline
6 & 13.413460(9), 12.424794(10), 11.918031(12), 12.032478(13) & unidentified \\
\hline
7 & 13.842425(9), 12.627733(10), 12.221771(12), 12.220101(13) & unidentified \\
\hline
8 & 14.110770(9), 13.022377(10), 12.524718(12), 12.609151(13) & unidentified \\
\hline
9 & 14.261975(9), 13.065668(10), 12.573979(12), 12.632657(13) & unidentified \\
\hline
10 & 14.552474(9), 13.311703(10), 12.735504(12), 12.746701(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 4$}{Sz = 7, L = 4}}
\end{table}


==> Tables/delta_tables-v4/S7_L5.tex <==
\begin{table}
\centering
\caption{Scaling dimensions for the sector $S=7, L=5$. Each value is followed in parentheses by the fermion number $N$ at which it was obtained. The ``Identification'' column gives our multiplet assignment: a named primary; a descendant of a named primary at level $k$, with the defect $\Delta_{\rm desc}-\Delta_{\rm prim}-k$ evaluated at the largest size shared with that primary; or ``unidentified'' when the spectrum does not support a reliable assignment.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.36\textwidth}|}
\hline
I & $\Delta$ & Identification \\
\hline
1 & 12.159154(8), 11.884729(9), 11.782940(10), 11.112506(12), 11.281144(13) & unidentified \\
\hline
2 & 12.255022(8), 12.344315(9), 11.922994(10), 11.678434(12), 11.634240(13) & unidentified \\
\hline
3 & 12.272588(8), 12.774741(9), 12.330935(10), 11.760983(12), 11.866328(13) & unidentified \\
\hline
4 & 12.867957(9), 12.482630(10), 11.989999(12), 12.001694(13) & unidentified \\
\hline
5 & 13.674184(9), 12.618407(10), 12.205042(12), 12.384100(13) & unidentified \\
\hline
6 & 13.789605(9), 12.882279(10), 12.448114(12), 12.481617(13) & unidentified \\
\hline
7 & 14.223618(9), 12.980006(10), 12.605681(12), 12.618360(13) & unidentified \\
\hline
8 & 14.455635(9), 13.352494(10), 12.643260(12), 12.686070(13) & unidentified \\
\hline
9 & 14.698288(9), 13.360370(10), 12.733048(12), 12.798530(13) & unidentified \\
\hline
10 & 14.802995(9), 13.480364(10), 12.871682(12), 12.854453(13) & unidentified \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 5$}{Sz = 7, L = 5}}
\end{table}


==> Tables/ope_tables-v4/OPE_S0+_L0.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=0$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.000000(6), 0.000000(7), 0.000000(8), 0.000000(9), 0.000000(10), 0.000000(12), 0.000000(16), 0.000000(20), 0.000000(24), 0.000000(28) & vacuum: $\Omega$ & -- \\
\hline
2 & 0.961592(6), 0.929318(7), 0.905985(8), 0.888520(9), 0.875154(10), 0.856146(12), 0.834423(16), 0.827139(20), 0.815204(24), 0.818711(28) & primary: $\varepsilon$ & -- \\
\hline
3 & 1.471352(6), 1.145090(7), 0.908994(8), 0.766720(9), 0.682366(10), 0.597133(12), 0.522382(16), 0.498931(20), 0.473856(24), 0.462328(28) & descendant of $\varepsilon$ at $k=2$ & $A=0.5191$; $A\,f_{\rm prim}=0.4250$ ($f_{\rm prim}=0.8187$, $N=28$) \\
\hline
4 & 0.737422(6), 1.052747(7), 1.276298(8), 1.406333(9), 1.479338(10), 1.545649(12) & primary: $\varepsilon'$ & -- \\
\hline
5 & 1.732970(6), 1.714604(7), 1.695779(8), 1.677982(9), 1.661714(10), 1.634283(12) & primary: $\varepsilon''$ & -- \\
\hline
6 & 1.682970(6), 1.603747(7), 1.547657(8), 1.500516(9), 1.454697(10), 1.350443(12) & descendant of $\varepsilon$ at $k=4$ & $A=0.3544$; $A\,f_{\rm prim}=0.3034$ ($f_{\rm prim}=0.8561$, $N=12$) \\
\hline
7 & 1.260928(6), 1.287820(7), 1.301349(8), 1.308509(9), 1.312202(10), 1.314900(12) & descendant of $\varepsilon'$ at $k=2$ & $A=0.8042$; $A\,f_{\rm prim}=1.2430$ ($f_{\rm prim}=1.5456$, $N=12$) \\
\hline
8 & 1.180158(6), 1.170663(7), 1.134743(8), 0.773313(9), -0.079028(10) & unidentified & -- \\
\hline
9 & 2.382173(6), 1.331868(7), -0.123743(8), 0.225294(9), 1.169042(10) & unidentified & -- \\
\hline
10 & -0.082606(6), 0.701688(7), 2.318369(8), 2.446880(9), 2.457624(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 0$}{Sz = 0 (+), L = 0}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0+_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.723516(6), 0.706495(7), 0.693680(8), 0.682578(9), 0.674029(10), 0.661229(12), 0.642585(16), 0.638010(20), 0.630991(24), 0.626968(28) & descendant of $\varepsilon$ at $k=1$ & $A=0.7519$; $A\,f_{\rm prim}=0.6156$ ($f_{\rm prim}=0.8187$, $N=28$) \\
\hline
2 & 1.702806(6), 1.612597(7), 1.515629(8), 1.394188(9), 1.261156(10), 0.988556(12) & descendant of $\varepsilon$ at $k=3$ & $A=0.4351$; $A\,f_{\rm prim}=0.3725$ ($f_{\rm prim}=0.8561$, $N=12$) \\
\hline
3 & -0.106625(6), 0.004002(7), 0.150343(8), 0.307026(9), 0.470659(10), 0.786230(12) & descendant of $\varepsilon'$ at $k=1$ & $A=0.9012$; $A\,f_{\rm prim}=1.3929$ ($f_{\rm prim}=1.5456$, $N=12$) \\
\hline
4 & 1.463954(6), 1.489118(7), 1.482867(8), 1.469773(9), 1.459508(10), 1.442006(12) & descendant of $\varepsilon_{\mu\nu}$ at $k=1$ & -- \\
\hline
5 & 1.307394(6), 1.343798(7), 1.373787(8), 1.393727(9), 1.411161(10), 1.435713(12) & descendant of $\varepsilon''$ at $k=1$ & $A=0.9218$; $A\,f_{\rm prim}=1.5065$ ($f_{\rm prim}=1.6343$, $N=12$) \\
\hline
6 & 1.193493(6), 1.239232(7), 1.270727(8), 1.286718(9), 1.298215(10), 1.310632(12) & unidentified & -- \\
\hline
7 & 0.991660(6), 1.548127(7), 1.462679(8), 1.252858(9), 1.181491(10) & unidentified & -- \\
\hline
8 & 0.945883(6), 1.050058(7), 1.105947(8), 1.290503(9), 1.348290(10) & unidentified & -- \\
\hline
9 & 0.875268(6), 0.988954(7), 1.020183(8), 1.044688(9), 1.121094(10) & unidentified & -- \\
\hline
10 & 0.749860(6), 0.976110(7), 1.038747(8), 1.086940(9), 1.063406(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 1$}{Sz = 0 (+), L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0+_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.534224(6), 0.545225(7), 0.553523(8), 0.560080(9), 0.565384(10), 0.573559(12), 0.572425(16), 0.568742(20), 0.588523(24), 0.581426(28) & primary: $T_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$; conserved, so the $\lambda_{i}$ are related and only one is independent \\
\hline
2 & 0.417171(6), 0.444651(7), 0.465910(8), 0.482062(9), 0.494238(10), 0.510497(12), 0.520302(16), 0.529924(20), 0.529830(24), 0.512830(28) & descendant of $\varepsilon$ at $k=2$ & $A=0.6248$; $A\,f_{\rm prim}=0.5115$ ($f_{\rm prim}=0.8187$, $N=28$) \\
\hline
3 & 0.104337(6), 0.121022(7), 0.157526(8), 0.191860(9), 0.220900(10), 0.264866(12) & descendant of $T_{\mu\nu}$ at $k=1$ & $A=0.6250$; $A\,f_{\rm prim}=0.3585$ ($f_{\rm prim}=0.5736$, $N=12$) \\
\hline
4 & 1.741857(6), 1.753922(7), 1.743820(8), 1.732392(9), 1.722613(10), 1.708548(12) & primary: $\varepsilon_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
5 & 1.629267(6), 1.616537(7), 1.602357(8), 1.589685(9), 1.579071(10), 1.563688(12) & descendant of $T_{\mu\nu}$ at $k=2$ & $A=0.4710$; $A\,f_{\rm prim}=0.2702$ ($f_{\rm prim}=0.5736$, $N=12$) \\
\hline
6 & 1.536434(6), 1.499908(7), 1.475236(8), 1.487589(9), 1.477291(10), 0.119336(12) & unidentified & -- \\
\hline
7 & 1.479148(6), 1.481655(7), 1.473616(8), 1.388221(9), 0.225127(10), 1.480562(12) & unidentified & -- \\
\hline
8 & 0.191856(6), 0.155957(7), 0.104949(8), 0.115238(9), 1.248468(10), 1.294401(12) & unidentified & -- \\
\hline
9 & 0.837455(6), 0.919975(7), 1.042516(8), 1.139463(9), 1.201614(10), 1.262289(12) & unidentified & -- \\
\hline
10 & 1.266144(6), 1.322652(7), 1.339310(8), 1.344686(9), 1.346458(10), 1.348106(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 2$}{Sz = 0 (+), L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0+_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.265279(6), 0.296557(7), 0.324015(8), 0.347341(9), 0.367254(10), 0.399766(12), 0.707601(16), 0.486969(20), 0.474287(24) & descendant of $T_{\mu\nu}$ at $k=1$ & $A=0.9464$; $A\,f_{\rm prim}=0.5570$ ($f_{\rm prim}=0.5885$, $N=24$) \\
\hline
2 & 0.061379(6), 0.113561(7), 0.167461(8), 0.216810(9), 0.259486(10), 0.325573(12) & descendant of $\varepsilon$ at $k=3$ & $A=0.5443$; $A\,f_{\rm prim}=0.4660$ ($f_{\rm prim}=0.8561$, $N=12$) \\
\hline
3 & -0.023755(6), 0.719379(7), 0.930121(8), 0.686859(9), 0.267372(10), 0.080811(12) & descendant of $T_{\mu\nu}$ at $k=2$ & $A=0.5463$; $A\,f_{\rm prim}=0.3134$ ($f_{\rm prim}=0.5736$, $N=12$) \\
\hline
4 & 1.356509(6), 0.642777(7), 0.478945(8), 0.772890(9), 1.240710(10), 1.510927(12) & descendant of $\varepsilon_{\mu\nu}$ at $k=1$ & -- \\
\hline
5 & 1.367701(6), 1.375669(7), 1.381103(8), 1.385799(9), 1.390071(10), 1.398199(12) & unidentified & -- \\
\hline
6 & 1.243202(6), 1.333217(7), 1.317666(8), 1.300353(9), 1.209221(10), 1.216175(12) & unidentified & -- \\
\hline
7 & 0.323808(6), 1.230708(7), 1.235445(8), 1.199405(9), 1.294074(10), 1.289891(12) & unidentified & -- \\
\hline
8 & 1.025550(6), 0.919956(7), 1.147460(8), 1.247315(9), 1.262702(10), 1.282936(12) & unidentified & -- \\
\hline
9 & 0.557502(6), 1.167960(7), 1.205433(8), 1.222921(9), 1.236331(10), 1.247638(12) & unidentified & -- \\
\hline
10 & 1.073472(6), -0.057589(7), -0.223315(8), -0.194278(9), -0.143248(10), -0.053904(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 3$}{Sz = 0 (+), L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0+_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.079216(6), 0.094084(7), 0.122503(8), 0.153278(9), 0.181968(10), 0.229415(12), 0.343709(16), 0.318989(20), 0.306207(24) & descendant of $T_{\mu\nu}$ at $k=2$ & $A=0.9020$; $A\,f_{\rm prim}=0.5308$ ($f_{\rm prim}=0.5885$, $N=24$) \\
\hline
2 & -0.160208(6), -0.119681(7), -0.052611(8), 0.029672(9), 0.076773(10), 0.118165(12), -0.381412(16), 0.189552(20), 0.279247(24) & primary: $\varepsilon_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
3 & -0.232273(6), -0.088361(7), -0.064030(8), -0.054953(9), -0.016286(10), 0.091334(12) & descendant of $\varepsilon$ at $k=4$ & $A=0.4874$; $A\,f_{\rm prim}=0.4173$ ($f_{\rm prim}=0.8561$, $N=12$) \\
\hline
4 & -0.137336(6), -0.226109(7), 0.015110(8), 0.689250(9), 1.153805(10), 1.326413(12) & unidentified & -- \\
\hline
5 & 1.287942(6), 1.238726(7), 1.016531(8), 0.439303(9), 1.121343(10), 1.146023(12) & unidentified & -- \\
\hline
6 & 1.079136(6), 1.132252(7), 1.190077(8), 1.183893(9), 0.129593(10), 0.102263(12) & unidentified & -- \\
\hline
7 & 1.107681(6), 1.185749(7), 1.186644(8), 1.104169(9), 1.113990(10), 0.560446(12) & unidentified & -- \\
\hline
8 & -0.130453(6), 1.055309(7), 1.180008(8), -0.156310(9), -0.133729(10), 0.489931(12) & unidentified & -- \\
\hline
9 & 0.974239(6), -0.046169(7), 0.365829(8), 1.196413(9), 1.198249(10), 1.232577(12) & unidentified & -- \\
\hline
10 & 1.006812(6), 0.983975(7), 0.557365(8), 1.176609(9), 1.204963(10), 1.176714(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 4$}{Sz = 0 (+), L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0+_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{+}, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.264062(6), -0.017517(7), -0.012102(8), 0.007019(9), 0.032112(10), 0.085030(12), 0.156946(16), 0.218429(20), 0.238101(24) & descendant of $T_{\mu\nu}$ at $k=3$ & -- \\
\hline
2 & -0.295122(6), -0.262171(7), -0.235431(8), -0.190841(9), -0.136359(10), -0.026197(12), 0.202863(16), -0.216011(20) & descendant of $\varepsilon_{\mu\nu\rho\sigma}$ at $k=1$ & -- \\
\hline
3 & -0.392263(6), -0.269199(7), -0.282916(8), -0.200678(9), -0.144284(10), -0.016077(12) & descendant of $\varepsilon$ at $k=5$ & -- \\
\hline
4 & 0.660229(6), 1.123086(7), 0.092873(8), -0.208098(9), -0.032322(10), -0.094754(12) & unidentified & -- \\
\hline
5 & 0.823641(6), -0.255589(7), 0.780787(8), 1.037505(9), 0.866520(10), -0.106845(12) & unidentified & -- \\
\hline
6 & 0.630520(6), 1.020137(7), 1.064476(8), 1.031492(9), 1.030727(10), -0.128588(12) & unidentified & -- \\
\hline
7 & 0.732230(6), 0.511587(7), 0.962674(8), 1.051528(9), 1.053400(10), -0.143049(12) & unidentified & -- \\
\hline
8 & 0.728290(6), -0.047860(7), 0.877997(8), 0.989739(9), 1.045098(10), -0.177421(12) & unidentified & -- \\
\hline
9 & 0.696068(6), 0.877943(7), -0.210786(8), 0.943176(9), 0.966016(10), -0.149014(12) & unidentified & -- \\
\hline
10 & 0.541299(6), 0.836619(7), -0.213872(8), -0.093033(9), 0.325536(10), -0.113915(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{+}, L = 5$}{Sz = 0 (+), L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0-_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{-}, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.985221(6), 0.980183(7), 0.977564(8), 0.976357(9), 0.975917(10), 0.976163(12), 0.974866(16), 0.979118(20), 0.978833(24), 0.979486(28) & primary: $j_{\mu}$ & $f\propto\lambda_{1}-\tfrac{1}{3}\lambda_{0}$; conserved, so the $\lambda_{i}$ are related and only one is independent \\
\hline
2 & 0.621452(6), 0.601949(7), 0.584177(8), 0.568497(9), 0.554864(10), 0.532937(12), 0.500100(16), 0.491209(20), 0.476488(24), 0.464344(28) & descendant of $j_{\mu}$ at $k=1$ & $A=0.4375$; $A\,f_{\rm prim}=0.4286$ ($f_{\rm prim}=0.9795$, $N=28$) \\
\hline
3 & 0.648554(6), 0.482037(7), 0.415249(8), 0.388521(9), 0.377316(10), 0.371169(12) & descendant of $j_{\mu}$ at $k=2$ & -- \\
\hline
4 & 1.471511(6), 1.639837(7), 1.706759(8), 1.732689(9), 1.742383(10), 1.744587(12) & primary: $j'_{\mu}$ & $f\propto\lambda_{1}-\tfrac{1}{3}\lambda_{0}$ \\
\hline
5 & 1.580431(6), 1.492506(7), 1.358194(8), 1.154410(9), 0.896846(10), 0.505428(12) & descendant of $j_{\mu}$ at $k=3$ & -- \\
\hline
6 & -0.173206(6), -0.016761(7), 0.183116(8), 0.438862(9), 0.736274(10), 1.181907(12) & descendant of $j'_{\mu}$ at $k=1$ & -- \\
\hline
7 & 1.338755(6), 1.355490(7), 1.350330(8), 1.342567(9), 1.335412(10), 1.325710(12) & unidentified & -- \\
\hline
8 & 1.393945(6), 1.376725(7), 1.362176(8), 1.344328(9), 1.326184(10), 1.440201(12) & unidentified & -- \\
\hline
9 & 1.256711(6), 1.282777(7), 1.323058(8), 1.351812(9), 1.361807(10) & unidentified & -- \\
\hline
10 & 1.182222(6), 1.244186(7), 1.272195(8), 1.290357(9), 1.290361(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 1$}{Sz = 0 (-), L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0-_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{-}, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.665018(6), 0.685174(7), 0.704068(8), 0.721355(9), 0.736880(10), 0.763059(12), 0.808201(16), 0.836013(20), 0.837985(24), 0.846546(28) & descendant of $j_{\mu}$ at $k=1$ & $A=0.8875$; $A\,f_{\rm prim}=0.8693$ ($f_{\rm prim}=0.9795$, $N=28$) \\
\hline
2 & 0.324404(6), 0.342139(7), 0.356719(8), 0.367590(9), 0.375154(10), 0.383197(12) & descendant of $j_{\mu}$ at $k=2$ & -- \\
\hline
3 & 1.581009(6), 1.563368(7), 1.537722(8), 1.509759(9), 1.477614(10), 1.322873(12) & descendant of $j_{\mu}$ at $k=3$ & -- \\
\hline
4 & 1.323773(6), 1.187151(7), 1.027422(8), 0.858180(9), 0.711987(10), 0.644134(12) & descendant of $j_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
5 & 0.252476(6), 0.412008(7), 0.613041(8), 0.829506(9), 1.027257(10), 1.285389(12) & descendant of $j'_{\mu}$ at $k=1$ & -- \\
\hline
6 & 1.439787(6), 1.414385(7), 1.391714(8), 1.370828(9), 1.351170(10), 1.316252(12) & unidentified & -- \\
\hline
7 & 1.390191(6), 1.369975(7), 1.351509(8), 1.329867(9), 1.301354(10), 1.223124(12) & unidentified & -- \\
\hline
8 & 1.253525(6), 1.275727(7), 1.297369(8), 1.318205(9), 1.337176(10), 1.349564(12) & unidentified & -- \\
\hline
9 & 1.181473(6), 1.236751(7), 1.253403(8), 1.257608(9), 1.251612(10), 1.149178(12) & unidentified & -- \\
\hline
10 & 1.001908(6), 0.311703(7), -0.194570(8), -0.183863(9), -0.100701(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 2$}{Sz = 0 (-), L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0-_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{-}, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.359230(6), 0.383926(7), 0.410891(8), 0.436299(9), 0.458627(10), 0.492676(12), 0.510273(16), 0.500679(20), 0.466306(24) & descendant of $j_{\mu}$ at $k=2$ & -- \\
\hline
2 & -83.067247(6), 0.087398(7), 0.136791(8), 0.176714(9), 0.210093(10), 0.265343(12), 0.082461(16), 0.434476(20), 0.547630(24) & primary: $j_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
3 & -14.035942(6), 0.102981(7), 0.132926(8), 0.161902(9), 0.187493(10), 0.227134(12) & descendant of $j_{\mu}$ at $k=3$ & -- \\
\hline
4 & -288.649616(6), 1.526652(7), 1.500687(8), 1.465169(9), 1.412654(10), 1.142347(12) & descendant of $j_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
5 & -231.423144(6), 1.281115(7), 0.023984(8), 0.039319(9), 0.124228(10), 0.451834(12) & primary: $j'_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
6 & -179.411505(6), -0.096354(7), 1.236697(8), 1.309939(9), 1.320222(10), 1.325987(12) & descendant of $j_{\mu}$ at $k=4$ & -- \\
\hline
7 & -123.420956(6), 1.207476(7), 1.202674(8), 1.179976(9), 1.150994(10), 1.072374(12) & unidentified & -- \\
\hline
8 & -149.076135(6), -0.065747(7), -0.006974(8), 1.216701(9), 1.294711(10), 1.321301(12) & unidentified & -- \\
\hline
9 & -151.976436(6), 1.247999(7), 1.253427(8), 0.124071(9), 0.153860(10), 0.353926(12) & unidentified & -- \\
\hline
10 & -184.986780(6), 1.228773(7), 1.274029(8), 1.292756(9), 1.294022(10), 1.273078(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 3$}{Sz = 0 (-), L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0-_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{-}, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -2899.658254(6), 0.177830(7), 0.193663(8), 0.217502(9), 0.243755(10), 0.294374(12), 0.360342(16), 0.411933(20), 0.418124(24) & descendant of $j_{\mu}$ at $k=3$ & -- \\
\hline
2 & -3137.619444(6), -0.068024(7), -0.044432(8), -0.009292(9), -0.054119(10), 0.037023(12) & descendant of $j_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
3 & -3371.522684(6), -0.249645(7), -0.183820(8), -0.122742(9), 0.013201(10), 0.077738(12) & unidentified & -- \\
\hline
4 & -3535.142042(6), 1.291207(7), 1.342214(8), 1.347997(9), 1.349649(10), 1.347623(12) & unidentified & -- \\
\hline
5 & -3638.156147(6), 1.123501(7), 1.104369(8), 1.130694(9), 1.155090(10), 0.045271(12) & unidentified & -- \\
\hline
6 & -3707.043544(6), 0.043925(7), 0.081454(8), -0.091887(9), -0.112402(10), 1.106914(12) & unidentified & -- \\
\hline
7 & -3807.558767(6), 0.420742(7), 0.390350(8), 0.916792(9), 1.017482(10), 1.092944(12) & unidentified & -- \\
\hline
8 & -3887.889832(6), 0.029227(7), 0.082774(8), -0.149009(9), 0.061698(10), 1.069121(12) & unidentified & -- \\
\hline
9 & -3913.337605(6), 1.135039(7), 1.131711(8), 1.132006(9), 1.078017(10), 1.067855(12) & unidentified & -- \\
\hline
10 & -3934.072015(6), 0.981691(7), 1.099320(8), 1.109154(9), 1.014326(10), 0.533158(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 4$}{Sz = 0 (-), L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S0-_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=0^{-}, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.132959(6), 0.092365(7), 0.078064(8), 0.082634(9), 0.094033(10), 0.134418(12), 0.242554(16), 0.318608(20), 0.341256(24) & descendant of $j_{\mu}$ at $k=4$ & -- \\
\hline
2 & -0.335085(6), -0.161361(7), -0.160943(8), -0.141098(9), -0.115047(10), 0.035755(12), 0.053322(24) & unidentified & -- \\
\hline
3 & 0.371578(6), -0.337533(7), -0.340093(8), -0.317075(9), -0.280569(10), -0.004750(12) & unidentified & -- \\
\hline
4 & -0.066412(6), 1.008186(7), 1.013457(8), 0.031725(9), -0.287679(10), -0.003784(12) & unidentified & -- \\
\hline
5 & -0.726486(6), 0.057363(7), 0.888751(8), 0.952224(9), 1.179265(10), -0.012555(12) & unidentified & -- \\
\hline
6 & 0.942160(6), 0.161399(7), -0.227155(8), 0.786430(9), 0.985761(10), -0.006441(12) & unidentified & -- \\
\hline
7 & 0.755714(6), -0.253464(7), -0.248147(8), -0.204307(9), -0.144394(10), -0.009998(12) & unidentified & -- \\
\hline
8 & 0.780627(6), 0.511863(7), 0.358139(8), 0.347388(9), 0.322055(10), -0.044985(12) & unidentified & -- \\
\hline
9 & -0.735821(6), -0.294242(7), 0.035693(8), 0.137329(9), 0.744468(10), -0.191286(12) & unidentified & -- \\
\hline
10 & 0.693261(6), 0.990671(7), 1.035615(8), 1.021750(9), 0.465713(10), -0.194517(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 0^{-}, L = 5$}{Sz = 0 (-), L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L0.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=0$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.687126(6), 0.687126(7), 0.687126(8), 0.687126(9), 0.687126(10), 0.687126(12), 0.687126(16), 0.687126(20), 0.687126(24), 0.687126(28) & primary: $\sigma$ & -- \\
\hline
2 & 1.515778(6), 1.473669(7), 1.442715(8), 1.419431(9), 1.401537(10), 1.376398(12), 1.346294(16), 1.333700(20), 1.326572(24), 1.324074(28) & descendant of $\sigma$ at $k=2$ & $A=1.9193$; $A\,f_{\rm prim}=1.3188$ ($f_{\rm prim}=0.6871$, $N=28$) \\
\hline
3 & 1.036789(6), 1.069572(7), 1.091069(8), 1.105737(9), 1.116004(10), 1.129006(12) & descendant of $\sigma_{\mu}$ at $k=1$ & -- \\
\hline
4 & 1.347320(6), 1.222470(7), 1.156031(8), 1.117390(9), 1.092523(10), 1.062861(12) & descendant of $\sigma$ at $k=4$ & $A=1.3800$; $A\,f_{\rm prim}=0.9483$ ($f_{\rm prim}=0.6871$, $N=12$) \\
\hline
5 & 1.912970(6), 2.000790(7), 2.035561(8), 2.048037(9), 2.051232(10), 2.047792(12) & unidentified & -- \\
\hline
6 & 0.582237(6), 0.621624(7), 0.655070(8), 0.678786(9), 0.694563(10), 0.747954(12) & unidentified & -- \\
\hline
7 & 2.128930(6), 2.131472(7), 2.118897(8), 2.102787(9), 2.086544(10) & unidentified & -- \\
\hline
8 & 1.936111(6), 1.896387(7), 1.823580(8), 1.652176(9) & unidentified & -- \\
\hline
9 & 0.142227(6) & unidentified & -- \\
\hline
10 & 0.511796(6) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 0$}{Sz = 1, L = 0}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.190760(6), 0.190761(7), 0.190760(8), 0.190760(9), 0.190760(10), 0.190760(12), 0.190760(16), 0.190760(20), 0.190760(24), 0.190760(28) & descendant of $\sigma$ at $k=1$ & $A=0.2776$; $A\,f_{\rm prim}=0.1908$ ($f_{\rm prim}=0.6871$, $N=28$) \\
\hline
2 & 1.463007(6), 1.440449(7), 1.423986(8), 1.411800(9), 1.402579(10), 1.389879(12), 1.372951(16), 1.370157(20), 1.362551(24), 1.362427(28) & primary: $\sigma_{\mu}$ & $f\propto\lambda_{1}-\tfrac{1}{3}\lambda_{0}$ \\
\hline
3 & 1.281765(6), 1.256741(7), 1.237418(8), 1.222343(9), 1.210349(10), 1.192837(12), 1.165301(16), 1.152829(20), 1.174492(24), 1.178469(28) & descendant of $\sigma$ at $k=3$ & $A=1.6433$; $A\,f_{\rm prim}=1.1292$ ($f_{\rm prim}=0.6871$, $N=28$) \\
\hline
4 & 1.177190(6), 1.162648(7), 1.149396(8), 1.137540(9), 1.126959(10), 1.109413(12) & descendant of $\sigma_{\mu}$ at $k=1$ & -- \\
\hline
5 & 0.919597(6), 0.923087(7), 0.922657(8), 0.920804(9), 0.918485(10), 0.914099(12) & descendant of $\sigma_{\mu\nu}$ at $k=1$ & -- \\
\hline
6 & 0.933913(6), 0.919377(7), 0.915520(8), 0.915417(9), 0.916055(10), 0.916868(12) & descendant of $\sigma_{\mu}$ at $k=2$ & -- \\
\hline
7 & 1.448049(6), 1.072599(7), 0.934149(8), 0.907044(9), 0.912390(10), 0.942735(12) & unidentified & -- \\
\hline
8 & 1.336311(6), 1.784618(7), 1.962256(8), 1.977758(9), 1.612428(10), 0.704048(12) & unidentified & -- \\
\hline
9 & 0.521808(6), 0.576733(7), 0.627066(8), 0.685739(9), 0.891413(10) & unidentified & -- \\
\hline
10 & 1.644200(6), 1.295109(7), 0.945803(8), 0.764457(9), 0.901677(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 1$}{Sz = 1, L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.148866(6), -0.108986(7), -0.076351(8), -0.049939(9), -0.028598(10), 0.003075(12), 0.035498(16), 0.059554(20), 0.069446(24), 0.079903(28) & descendant of $\sigma$ at $k=2$ & $A=0.1378$; $A\,f_{\rm prim}=0.0947$ ($f_{\rm prim}=0.6871$, $N=28$) \\
\hline
2 & 1.268567(6), 1.262644(7), 1.259830(8), 1.259405(9), 1.260477(10), 1.264959(12), 1.283424(16), 1.318099(20), 1.260045(24), 1.280060(28) & primary: $\sigma_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
3 & 1.170394(6), 1.174727(7), 1.180342(8), 1.186137(9), 1.191634(10), 1.201471(12) & descendant of $\sigma_{\mu}$ at $k=1$ & -- \\
\hline
4 & 1.031164(6), 1.017449(7), 1.006250(8), 0.996870(9), 0.986273(10), 0.962586(12) & primary: $\sigma'_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
5 & 0.989044(6), 0.981441(7), 0.954715(8), 0.921334(9), 0.897271(10), 0.882706(12) & primary: $\sigma''_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
6 & 0.835559(6), 0.865597(7), 0.907968(8), 0.952170(9), 0.986336(10), 1.021776(12) & descendant of $\sigma$ at $k=4$ & $A=1.4603$; $A\,f_{\rm prim}=1.0034$ ($f_{\rm prim}=0.6871$, $N=12$) \\
\hline
7 & 0.903081(6), 0.910223(7), 0.920153(8), 0.937192(9), 0.956642(10), 0.990921(12) & descendant of $\sigma_{\mu\nu}$ at $k=1$ & -- \\
\hline
8 & 0.840917(6), 0.876156(7), 0.905256(8), 0.922292(9), 0.931479(10), 0.940445(12) & descendant of $\sigma_{\mu}$ at $k=2$ & -- \\
\hline
9 & 0.659803(6), 0.684234(7), 0.707189(8), 0.726523(9), 0.741845(10), 0.763016(12) & descendant of $\sigma'_{\mu\nu}$ at $k=1$ & -- \\
\hline
10 & 0.730236(6), 0.724442(7), 0.645939(8), 0.653938(9), 0.670699(10), 0.694902(12) & descendant of $\sigma''_{\mu\nu}$ at $k=1$ & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 2$}{Sz = 1, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.452452(6), -0.399277(7), -0.345967(8), -0.299067(9), -0.258161(10), -0.191991(12), -0.112464(16), -0.052906(20), -0.022599(24) & descendant of $\sigma$ at $k=3$ & $A=0.0808$; $A\,f_{\rm prim}=0.0555$ ($f_{\rm prim}=0.6871$, $N=24$) \\
\hline
2 & 0.990978(6), 0.999044(7), 1.015049(8), 1.030968(9), 1.046654(10), 1.075526(12), 1.292813(16), 0.545855(20), 0.989197(24) & primary: $\sigma_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
3 & 0.863204(6), 0.889200(7), 0.927794(8), 0.918253(9), 0.912429(10), 0.920788(12), 0.746963(16), 1.540303(20), 1.109387(24) & descendant of $\sigma_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 0.814829(6), 0.830449(7), 0.844246(8), 0.896057(9), 0.936889(10), 0.981557(12) & descendant of $\sigma_{\mu}$ at $k=2$ & -- \\
\hline
5 & 0.792063(6), 0.807564(7), 0.780199(8), 0.797078(9), 0.811530(10), 0.834339(12) & unidentified & -- \\
\hline
6 & 0.739176(6), 0.756823(7), 0.813959(8), 0.819392(9), 0.822299(10), 0.826681(12) & unidentified & -- \\
\hline
7 & 0.707263(6), 0.724049(7), 0.744239(8), 0.761653(9), 0.776455(10), 0.792789(12) & unidentified & -- \\
\hline
8 & 0.673268(6), 0.681112(7), 0.693298(8), 0.689697(9), 0.687092(10), 0.704364(12) & unidentified & -- \\
\hline
9 & 0.555513(6), 0.590332(7), 0.632655(8), 0.676890(9), 0.683717(10), 0.664550(12) & unidentified & -- \\
\hline
10 & 0.528467(6), 0.526971(7), 0.538347(8), 0.570826(9), 0.637458(10), 0.763208(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 3$}{Sz = 1, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.621153(6), -0.590320(7), -0.541389(8), -0.490108(9), -0.441170(10), -0.357060(12), -0.251803(16), -0.167799(20), -0.108448(24) & descendant of $\sigma$ at $k=4$ & $A=0.0507$; $A\,f_{\rm prim}=0.0349$ ($f_{\rm prim}=0.6871$, $N=24$) \\
\hline
2 & 0.818368(6), 0.802263(7), 0.806461(8), 0.818046(9), 0.834657(10), 0.872994(12), 0.915127(16), 0.804528(20), 0.801852(24) & descendant of $\sigma_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
3 & 0.611018(6), 0.619681(7), 0.655652(8), 0.700854(9), 0.745948(10), 0.764602(12), 0.644102(16), -0.746650(20), 1.167000(24) & unidentified & -- \\
\hline
4 & 0.600005(6), 0.643314(7), 0.654329(8), 0.672590(9), 0.699455(10), 0.796941(12) & primary: $\sigma_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
5 & 0.536534(6), 0.580077(7), 0.622401(8), 0.625276(9), 0.645406(10), 0.680724(12) & unidentified & -- \\
\hline
6 & 0.515224(6), 0.613194(7), 0.617044(8), 0.661360(9), 0.627132(10), 0.675222(12) & unidentified & -- \\
\hline
7 & 0.506951(6), 0.533343(7), 0.580756(8), 0.605902(9), 0.673199(10), 0.698917(12) & unidentified & -- \\
\hline
8 & 0.437239(6), 0.521349(7), 0.546484(8), 0.560666(9), 0.598409(10), 0.649253(12) & unidentified & -- \\
\hline
9 & 0.346803(6), 0.511958(7), 0.511829(8), 0.542592(9), 0.551887(10), 0.602401(12) & unidentified & -- \\
\hline
10 & 0.352894(6), 0.425827(7), 0.474492(8), 0.515235(9), 0.552336(10), 0.576398(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 4$}{Sz = 1, L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S1_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=1, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.669473(6), -0.674848(7), -0.654975(8), -0.619594(9), -0.576493(10), -0.485812(12), -0.361716(16), -0.257691(20), -0.211059(24) & descendant of $\sigma$ at $k=5$ & -- \\
\hline
2 & 0.495507(6), 0.707232(7), 0.687110(8), 0.683942(9), 0.689066(10), -0.588028(12), 0.677361(16), 0.866137(20), 0.918338(24) & unidentified & -- \\
\hline
3 & 0.339438(6), 0.453313(7), 0.452700(8), 0.476603(9), 0.514187(10), -0.643591(12), 2.009678(24) & unidentified & -- \\
\hline
4 & 0.293664(6), 0.512759(7), 0.530604(8), 0.532115(9), 0.538972(10), -0.071929(12) & unidentified & -- \\
\hline
5 & 0.296090(6), 0.393722(7), 0.494282(8), 0.504325(9), 0.527405(10), -0.456073(12) & unidentified & -- \\
\hline
6 & 0.153311(6), 0.408050(7), 0.405054(8), 0.446597(9), 0.466942(10), -0.644776(12) & unidentified & -- \\
\hline
7 & 0.117711(6), 0.339785(7), 0.417657(8), 0.407790(9), 0.410707(10), -0.641426(12) & unidentified & -- \\
\hline
8 & 0.158110(6), 0.331607(7), 0.364619(8), 0.389162(9), 0.433743(10), -0.092597(12) & unidentified & -- \\
\hline
9 & 0.052235(6), 0.246161(7), 0.396584(8), 0.388160(9), 0.381960(10), 0.603014(12) & unidentified & -- \\
\hline
10 & 0.017378(6), 0.285561(7), 0.301170(8), 0.327317(9), 0.399008(10), 0.570871(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 1, L = 5$}{Sz = 1, L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L0.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=0$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.261496(6), 1.259332(7), 1.258908(8), 1.258071(9), 1.256596(10), 1.256118(12), 1.255019(16), 1.257556(20), 1.255077(24), 1.256084(28) & primary: $t$ & -- \\
\hline
2 & 1.615761(6), 1.282265(7), 1.018208(8), 0.846571(9), 0.739804(10), 0.648021(12), 0.576521(16), 0.560760(20), 0.538989(24) & descendant of $t$ at $k=2$ & $A=0.4191$; $A\,f_{\rm prim}=0.5260$ ($f_{\rm prim}=1.2551$, $N=24$) \\
\hline
3 & 0.643831(6), 0.978176(7), 1.241952(8), 1.409551(9), 1.509276(10), 1.593230(12), 1.640986(16), 1.658514(20), 1.659525(24) & primary: $t'$ & -- \\
\hline
4 & 1.523452(6), 1.550513(7), 1.570486(8), 1.582646(9), 1.588550(10), 1.599175(12) & descendant of $t$ at $k=4$ & $A=0.2656$; $A\,f_{\rm prim}=0.3336$ ($f_{\rm prim}=1.2561$, $N=12$) \\
\hline
5 & 1.667954(6), 1.606053(7), 1.569078(8), 1.536406(9), 1.500617(10), 1.425429(12) & unidentified & -- \\
\hline
6 & 1.890379(6), 0.731212(7), 0.289587(8), 0.025112(9), -0.041263(10) & unidentified & -- \\
\hline
7 & 1.444028(6), 2.322868(7), 0.739391(8), 0.900429(9), 1.078766(10) & unidentified & -- \\
\hline
8 & -0.393342(6), 0.050113(7), 2.257359(8), 2.509927(9) & unidentified & -- \\
\hline
9 & 2.482389(6) & unidentified & -- \\
\hline
10 & 0.600980(6) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 0$}{Sz = 2, L = 0}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.835301(6), 0.842073(7), 0.847496(8), 0.852952(9), 0.855600(10), 0.861303(12), 0.865519(16), 0.873579(20), 0.874865(24), 0.874476(28) & descendant of $t$ at $k=1$ & $A=0.6967$; $A\,f_{\rm prim}=0.8751$ ($f_{\rm prim}=1.2561$, $N=28$) \\
\hline
2 & 1.960208(6), 1.929883(7), 1.907144(8), 1.891999(9), 1.876851(10), 1.858671(12), 1.865268(16), 1.818768(20) & descendant of $t_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 1.743841(6), 1.679870(7), 1.606293(8), 1.521177(9), 1.404612(10), 1.134720(12) & descendant of $t$ at $k=3$ & $A=0.3404$; $A\,f_{\rm prim}=0.4276$ ($f_{\rm prim}=1.2561$, $N=12$) \\
\hline
4 & 1.692671(6), 1.670299(7), 1.617552(8), 0.962297(9), 0.433192(10), 0.701295(12) & unidentified & -- \\
\hline
5 & -0.151064(6), -0.023687(7), 0.141136(8), 0.920030(9), 1.585121(10), 1.623360(12) & unidentified & -- \\
\hline
6 & 1.387929(6), 1.424822(7), 1.445768(8), 1.461593(9), 1.468139(10), 1.480056(12) & unidentified & -- \\
\hline
7 & 1.399896(6), 1.405914(7), 1.412473(8), 1.418390(9), 1.399898(10), 1.348123(12) & unidentified & -- \\
\hline
8 & 1.202376(6), 1.237414(7), 1.277851(8), 1.313135(9), 1.351271(10) & unidentified & -- \\
\hline
9 & 1.200371(6), 1.248951(7), 1.277061(8), 1.301344(9), 1.315951(10) & unidentified & -- \\
\hline
10 & 1.061028(6), 1.140105(7), 1.197573(8), 1.245074(9), 1.276213(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 1$}{Sz = 2, L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.460342(6), 0.471808(7), 0.481496(8), 0.490275(9), 0.496413(10), 0.507020(12), 0.516469(16), 0.529572(20), 0.533299(24), 0.535633(28) & primary: $t_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
2 & 0.467559(6), 0.513964(7), 0.550794(8), 0.581247(9), 0.602762(10), 0.635852(12), 0.666954(16), 0.687674(20), 0.692770(24), 0.702872(28) & descendant of $t$ at $k=2$ & $A=0.5595$; $A\,f_{\rm prim}=0.7028$ ($f_{\rm prim}=1.2561$, $N=28$) \\
\hline
3 & 0.211113(6), 0.186138(7), 0.183507(8), 0.196326(9), 0.210126(10), 0.240864(12), 0.328956(24), 0.176422(28) & descendant of $t_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 1.591863(6), 1.660347(7), 1.704326(8), 1.731210(9), 1.744586(10), 1.761551(12) & primary: $t'_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
5 & 1.678227(6), 1.672636(7), 1.669140(8), 1.669915(9), 1.667182(10), 1.668537(12) & unidentified & -- \\
\hline
6 & 1.539216(6), 1.518438(7), 1.497587(8), 1.047443(9), 0.765602(10), 0.318651(12) & unidentified & -- \\
\hline
7 & 1.296651(6), 1.266760(7), 1.189377(8), 1.475987(9), 1.454767(10), 1.413659(12) & unidentified & -- \\
\hline
8 & 1.420678(6), 0.703123(7), 0.733333(8), 0.797197(9), 0.964487(10), 1.300063(12) & unidentified & -- \\
\hline
9 & 0.648296(6), 1.433132(7), 0.838874(8), 0.936385(9), 1.094955(10), 1.281599(12) & unidentified & -- \\
\hline
10 & 0.522082(6), 0.604833(7), 1.344516(8), 1.408129(9), 1.390653(10), 1.413897(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 2$}{Sz = 2, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.180714(6), 0.214331(7), 0.243256(8), 0.267628(9), 0.288513(10), 0.322973(12), 0.365404(16), 0.406835(20), 0.424207(24) & descendant of $t_{\mu\nu}$ at $k=1$ & -- \\
\hline
2 & 0.149273(6), 0.200282(7), 0.255794(8), 0.308589(9), 0.355537(10), 0.430619(12), 0.515217(16), 0.572519(20), 0.593202(24) & descendant of $t$ at $k=3$ & $A=0.4776$; $A\,f_{\rm prim}=0.5994$ ($f_{\rm prim}=1.2551$, $N=24$) \\
\hline
3 & 0.706740(6), 1.356937(7), 1.486629(8), 1.519536(9), 1.532196(10), 1.536222(12), 0.120723(16), 0.181981(20), 0.210402(24) & descendant of $t_{\mu\nu}$ at $k=2$ & -- \\
\hline
4 & 0.799262(6), 0.246305(7), 0.167562(8), 0.146370(9), 0.129943(10), 0.128497(12) & primary: $t_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
5 & 1.447021(6), 1.353172(7), 1.318670(8), 1.345995(9), 1.396909(10), 1.486032(12) & descendant of $t'_{\mu\nu}$ at $k=1$ & -- \\
\hline
6 & 1.315980(6), 1.347579(7), 1.395473(8), 1.427662(9), 1.449420(10), 1.475238(12) & unidentified & -- \\
\hline
7 & 1.203988(6), 1.329613(7), 1.314469(8), 1.333538(9), 1.348070(10), 1.370682(12) & unidentified & -- \\
\hline
8 & 1.142346(6), 1.287178(7), 1.324327(8), 1.337592(9), 1.354960(10), 1.367290(12) & unidentified & -- \\
\hline
9 & 1.232754(6), 1.241309(7), 1.307548(8), 1.310809(9), 1.202870(10), 1.217098(12) & unidentified & -- \\
\hline
10 & 0.736892(6), 1.100618(7), 1.149096(8), 1.204756(9), 1.319863(10), 1.310370(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 3$}{Sz = 2, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.028255(6), -0.008725(7), 0.025132(8), 0.060894(9), 0.093745(10), 0.147018(12), 0.191338(16), 0.230035(20), 0.222921(24) & primary: $t_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
2 & 0.000156(6), 0.024273(7), 0.060474(8), 0.091513(9), 0.063931(10), 0.040636(12), 0.117912(16), 0.205635(20), 0.261103(24) & descendant of $t_{\mu\nu}$ at $k=2$ & -- \\
\hline
3 & -0.127679(6), -0.241358(7), -0.155980(8), -0.077954(9), 0.046090(10), 0.229983(12), 0.358813(16), 0.458129(20), 0.480646(24) & descendant of $t$ at $k=4$ & $A=0.4218$; $A\,f_{\rm prim}=0.5293$ ($f_{\rm prim}=1.2551$, $N=24$) \\
\hline
4 & -0.349493(6), -0.012045(7), 0.282967(8), 0.770214(9), -148.103423(10), 1.318451(12) & unidentified & -- \\
\hline
5 & 1.179877(6), 1.061754(7), 0.850556(8), 0.473472(9), -83.948424(10), 0.155353(12) & unidentified & -- \\
\hline
6 & 1.173620(6), 1.330605(7), 1.290266(8), 1.244082(9), -87.435157(10), 1.244091(12) & unidentified & -- \\
\hline
7 & 1.074800(6), 1.136523(7), 1.125410(8), 1.148579(9), -75.143231(10), 0.322069(12) & unidentified & -- \\
\hline
8 & 0.016774(6), 0.942103(7), 1.169818(8), 1.179682(9), -37.381132(10), 0.726600(12) & unidentified & -- \\
\hline
9 & 0.997662(6), 0.288995(7), 1.154773(8), -0.004350(9), -34.175119(10), 1.271843(12) & unidentified & -- \\
\hline
10 & 0.949707(6), 1.074354(7), 0.244308(8), 1.167835(9), -73.554984(10), 1.182275(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 4$}{Sz = 2, L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S2_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=2, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & -0.045973(6), -0.139739(7), -0.129532(8), -0.106567(9), -0.073917(10), -0.012525(12), 0.068909(16), 0.142471(20), 0.162070(24) & descendant of $t_{\mu\nu\rho\sigma}$ at $k=1$ & -- \\
\hline
2 & 1.053902(6), -0.050575(7), -0.031543(8), -0.003834(9), 0.035861(10), 0.108512(12), 0.102544(16), 0.076593(20), 0.115937(24) & descendant of $t_{\mu\nu}$ at $k=3$ & -- \\
\hline
3 & -0.618489(6), -0.210176(7), -0.182477(8), -0.101655(9), -0.259760(10), -0.143775(12), 0.104973(16), 0.345068(20), 0.358304(24) & descendant of $t$ at $k=5$ & -- \\
\hline
4 & -0.602318(6), 1.057131(7), -0.074330(8), -0.339195(9), 0.055936(10), -0.152094(12) & unidentified & -- \\
\hline
5 & 0.822191(6), -0.519912(7), 0.872126(8), 1.155967(9), 0.883032(10), -0.228326(12) & unidentified & -- \\
\hline
6 & 0.759834(6), 1.010702(7), 0.993946(8), 0.978484(9), 1.152515(10), 0.025724(12) & unidentified & -- \\
\hline
7 & 0.785737(6), 0.995787(7), 0.995882(8), 0.992708(9), 1.003005(10), -0.267136(12) & unidentified & -- \\
\hline
8 & 0.762475(6), -0.368396(7), 0.789600(8), 1.047448(9), 1.041601(10), -0.275418(12) & unidentified & -- \\
\hline
9 & 0.676855(6), 0.936989(7), 0.652961(8), 0.684580(9), 1.065885(10), -0.078241(12) & unidentified & -- \\
\hline
10 & 0.655358(6), 0.826097(7), 0.380797(8), 1.013840(9), 0.808617(10), -0.218089(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 2, L = 5$}{Sz = 2, L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L0.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=0$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.771760(6), 1.767904(7), 1.765721(8), 1.764582(9), 1.764016(10), 1.763969(12), 1.762740(16), 1.766737(20), 1.766359(24), 1.770280(28) & primary: $\chi$ & -- \\
\hline
2 & 552.475477(6), 1.224447(7), -574.282860(8), 1.160079(9), 1.152479(10), 1.150481(12), 1.148620(16), 1.163452(20), 1.166639(24), 1.152913(28) & descendant of $\chi$ at $k=2$ & $A=0.6512$; $A\,f_{\rm prim}=1.1529$ ($f_{\rm prim}=1.7703$, $N=28$) \\
\hline
3 & 197.172882(6), 2.116942(7), -249.114681(8), 2.185070(9), 2.192400(10), 2.193333(12), 2.178952(16), 2.573009(20) & primary: $\chi'$ & -- \\
\hline
4 & 582.355654(6), 2.015310(7), -631.657624(8), 2.033556(9), 2.032908(10), 2.009051(12) & unidentified & -- \\
\hline
5 & 1070.656527(6), 1.822708(7), -710.041488(8), 1.530147(9), 1.326674(10) & unidentified & -- \\
\hline
6 & 1454.921970(6), 0.164913(7), -792.749639(8), 0.254244(9), 0.415644(10) & unidentified & -- \\
\hline
7 & -0.006312(7), -800.145299(8), 0.662254(9), 0.881576(10) & unidentified & -- \\
\hline
8 & 1.457568(7) & unidentified & -- \\
\hline
9 & 3.015042(7) & unidentified & -- \\
\hline
10 & 1.175009(7) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 0$}{Sz = 3, L = 0}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 2577.488591(6), 1.395318(7), 1.405426(8), 1.410849(9), 1.416922(10), 1.426731(12), 1.435298(16), 1.448530(20), 1.450897(24), 1.457476(28) & descendant of $\chi$ at $k=1$ & $A=0.8222$; $A\,f_{\rm prim}=1.4555$ ($f_{\rm prim}=1.7703$, $N=28$) \\
\hline
2 & 3396.485994(6), 2.373698(7), 2.324532(8), 2.240533(9), 2.094635(10), 1.532781(12) & descendant of $\chi_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 3531.679720(6), 1.302298(7), 0.921819(8), 0.785045(9), 0.879582(10), 1.437206(12) & descendant of $\chi$ at $k=3$ & $A=0.5687$; $A\,f_{\rm prim}=1.0032$ ($f_{\rm prim}=1.7640$, $N=12$) \\
\hline
4 & 3677.431694(6), 0.760303(7), 1.026071(8), 1.124043(9), 1.114454(10), 1.075807(12) & primary: $\chi_{\mu}$ & $f\propto\lambda_{1}-\tfrac{1}{3}\lambda_{0}$ \\
\hline
5 & 3736.412467(6), 1.137963(7), 1.403558(8), 1.595903(9), 1.718310(10), 1.847787(12) & unidentified & -- \\
\hline
6 & 3750.545517(6), 2.126140(7), 2.132170(8), 2.117327(9), 2.102786(10), 2.061166(12) & unidentified & -- \\
\hline
7 & 4081.985114(6), 1.885025(7), 1.908129(8), 0.310989(9), 0.324361(10), 0.441410(12) & unidentified & -- \\
\hline
8 & 4176.125654(6), 0.118838(7), 0.178016(8), 1.862349(9), 1.931073(10) & unidentified & -- \\
\hline
9 & 4353.212103(6), 1.851642(7), 1.889206(8), 1.889405(9), 1.884982(10) & unidentified & -- \\
\hline
10 & 4423.417984(6), 1.723539(7), 1.710635(8), 1.722679(9), 1.733757(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 1$}{Sz = 3, L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.039628(6), 1.042778(7), 1.047122(8), 1.059670(9), 1.074506(10), 1.101125(12), 1.139710(16), 1.158210(20), 1.168989(24), 1.177578(28) & primary: $\chi_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
2 & 0.980564(6), 1.045041(7), 1.099448(8), 1.135276(9), 1.160085(10), 1.193709(12), 1.224532(16), 1.252430(20), 1.259526(24), 1.269420(28) & descendant of $\chi$ at $k=2$ & $A=0.7144$; $A\,f_{\rm prim}=1.2647$ ($f_{\rm prim}=1.7703$, $N=28$) \\
\hline
3 & 0.643018(6), 0.685816(7), 0.727107(8), 0.764253(9), 0.796537(10), 0.847740(12) & descendant of $\chi_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 2.169616(6), 2.174875(7), 2.177335(8), 2.169336(9), 2.143207(10), 1.919291(12) & unidentified & -- \\
\hline
5 & 2.164699(6), 2.147422(7), 2.135154(8), 0.431867(9), 0.513625(10), 0.821868(12) & unidentified & -- \\
\hline
6 & 0.613099(6), 0.309544(7), 0.352152(8), 2.121875(9), 2.110058(10), 2.052935(12) & unidentified & -- \\
\hline
7 & 0.167971(6), 1.595103(7), 0.906495(8), 0.628659(9), 0.614507(10), 0.674296(12) & unidentified & -- \\
\hline
8 & 1.655156(6), 0.622350(7), 1.151703(8), 1.210425(9), 1.020955(10), 0.760201(12) & unidentified & -- \\
\hline
9 & 1.202158(6), 1.722453(7), 1.741120(8), 1.480427(9), 1.085490(10), 1.051910(12) & unidentified & -- \\
\hline
10 & 0.407662(6), 1.887731(7), 0.789476(8), 1.220845(9), 1.766021(10), 1.952894(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 2$}{Sz = 3, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.766760(6), 0.794222(7), 0.820128(8), 0.836753(9), 0.850277(10), 0.868749(12), 0.881885(16), 0.900877(20), 0.904905(24) & primary: $\chi_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
2 & 0.758355(6), 0.794110(7), 0.825322(8), 0.847071(9), 0.864058(10), 0.885511(12), 0.920817(16), 0.989083(20), 1.009780(24) & descendant of $\chi_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 0.638601(6), 0.690906(7), 0.751765(8), 0.809334(9), 0.866753(10), 0.967148(12), 1.071460(16), 1.128377(20), 1.149232(24) & descendant of $\chi$ at $k=3$ & $A=0.6399$; $A\,f_{\rm prim}=1.1303$ ($f_{\rm prim}=1.7664$, $N=24$) \\
\hline
4 & 0.462407(6), 0.480805(7), 0.508215(8), 0.532633(9), 0.557523(10), 0.599284(12) & unidentified & -- \\
\hline
5 & 0.397553(6), 0.443746(7), 0.492909(8), 0.533310(9), 0.573782(10), 0.644483(12) & unidentified & -- \\
\hline
6 & 1.953821(6), 1.987589(7), 2.015664(8), 2.030599(9), 2.042981(10), 2.061775(12) & unidentified & -- \\
\hline
7 & 1.847896(6), 1.918733(7), 1.899057(8), 1.906181(9), 1.928652(10), 1.964124(12) & unidentified & -- \\
\hline
8 & 0.214231(6), 1.859816(7), 1.894084(8), 1.835804(9), 0.499895(10), 0.433511(12) & unidentified & -- \\
\hline
9 & 0.616416(6), 0.350951(7), 0.399452(8), 0.483343(9), 1.839629(10), 1.942241(12) & unidentified & -- \\
\hline
10 & 1.658933(6), 0.422563(7), 1.534273(8), 1.314448(9), 0.446051(10), 0.371735(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 3$}{Sz = 3, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.549832(6), 0.585678(7), 0.607198(8), 0.635463(9), 0.665905(10), 0.711090(12), 0.758822(16), 0.805784(20), 0.819810(24) & descendant of $\chi_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
2 & 0.497903(6), 0.578368(7), 0.615181(8), 0.648735(9), 0.675752(10), 0.724608(12), 0.764697(16), 0.762332(20), 0.812521(24) & primary: $\chi_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
3 & 0.349313(6), 0.517026(7), 0.553352(8), 0.596897(9), 0.635924(10), 0.653745(12), 0.725724(16), 0.852927(20), 0.855447(24) & descendant of $\chi_{\mu\nu}$ at $k=2$ & -- \\
\hline
4 & 0.260011(6), 0.359018(7), 0.421934(8), 0.481324(9), 0.542351(10), 0.703259(12) & descendant of $\chi$ at $k=4$ & $A=0.5843$; $A\,f_{\rm prim}=1.0306$ ($f_{\rm prim}=1.7640$, $N=12$) \\
\hline
5 & 1.685905(6), 0.362796(7), 0.358303(8), 0.374956(9), 0.390964(10), 0.423493(12) & unidentified & -- \\
\hline
6 & 1.535168(6), 0.374159(7), 0.651885(8), 1.297606(9), 1.332697(10), 0.620854(12) & unidentified & -- \\
\hline
7 & 0.157720(6), 1.664804(7), 1.435759(8), 0.812954(9), 0.789948(10), 1.584010(12) & unidentified & -- \\
\hline
8 & -0.001782(6), 1.367991(7), 0.267289(8), 0.283286(9), 0.383055(10), 0.492198(12) & unidentified & -- \\
\hline
9 & 1.446723(6), 0.521103(7), 1.555051(8), 1.744635(9), 1.787996(10), 1.325197(12) & unidentified & -- \\
\hline
10 & 1.403914(6), 0.078717(7), 1.755379(8), 1.691946(9), 0.330069(10), 0.941999(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 4$}{Sz = 3, L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S3_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=3, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.455254(6), 0.448614(7), 0.458766(8), 0.476520(9), 0.501689(10), 0.548605(12), 0.627445(16), 0.700153(20), 0.726157(24) & descendant of $\chi_{\mu\nu\rho}$ at $k=2$ & -- \\
\hline
2 & 0.038750(6), 0.452068(7), 0.458056(8), 0.481900(9), 0.514872(10), 0.572864(12), 0.496538(16), 0.556039(20), 0.578391(24) & primary: $\chi_{\mu\nu\rho\sigma\lambda}$ & $f\propto\lambda_{5}-\tfrac{1}{3}\lambda_{4}+\tfrac{2}{15}\lambda_{3}-\tfrac{2}{35}\lambda_{2}+\tfrac{8}{315}\lambda_{1}-\tfrac{8}{693}\lambda_{0}$ \\
\hline
3 & 0.201533(6), 0.298790(7), 0.464236(8), 0.484473(9), 0.452318(10), 0.419887(12), 0.642775(16), 0.704211(20), 0.694732(24) & unidentified & -- \\
\hline
4 & 1.206701(6), 0.128670(7), 0.284305(8), 0.293486(9), 0.420462(10), 0.426300(12) & unidentified & -- \\
\hline
5 & -0.114013(6), 0.304230(7), 0.225017(8), 0.273570(9), 0.282246(10), 0.436200(12) & unidentified & -- \\
\hline
6 & -0.250511(6), 1.254095(7), 0.304841(8), 0.378002(9), 0.372962(10), 0.602551(12) & unidentified & -- \\
\hline
7 & 1.242875(6), 0.798423(7), 0.251960(8), 0.249388(9), 0.409639(10), 0.333086(12) & unidentified & -- \\
\hline
8 & 1.253817(6), 0.720213(7), 0.292696(8), 1.387615(9), 1.357373(10), 0.268926(12) & unidentified & -- \\
\hline
9 & 1.227333(6), 0.007939(7), 1.361253(8), 1.065891(9), 1.178205(10), 0.426671(12) & unidentified & -- \\
\hline
10 & 1.126621(6), -0.116433(7), 1.425256(8), 1.365704(9), 1.493673(10), 0.350413(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 3, L = 5$}{Sz = 3, L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L0.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=0$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 2.232936(6), 2.229165(7), 2.227637(8), 2.227458(9), 2.227927(10), 2.229994(12), 2.230613(16), 2.239285(20), 2.239136(24), 2.244990(28) & primary: $\tau$ & -- \\
\hline
2 & 1.611121(6), 1.602995(7), 1.610219(8), 1.621930(9), 1.634003(10), 1.655592(12), 1.679666(16), 1.708564(20), 1.711221(24), 1.719686(28) & descendant of $\tau$ at $k=2$ & $A=0.7621$; $A\,f_{\rm prim}=1.7110$ ($f_{\rm prim}=2.2450$, $N=28$) \\
\hline
3 & 2.683269(6), 2.706751(7), 2.708450(8), 2.702817(9), 2.694992(10), 2.679871(12) & primary: $\tau'$ & -- \\
\hline
4 & 0.101895(6), 2.415641(7), 2.373725(8), 2.202462(9), 1.702945(10) & unidentified & -- \\
\hline
5 & 0.381038(7), 1.453684(8), 1.360472(9), 1.561414(10) & unidentified & -- \\
\hline
6 & 0.344215(7), 0.678247(8), 0.886925(9), 1.094338(10) & unidentified & -- \\
\hline
7 & 0.230302(7), 0.621803(8), 0.819845(9), 1.054985(10) & unidentified & -- \\
\hline
8 & 1.154817(7), 1.527110(8), 1.766440(9) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 0$}{Sz = 4, L = 0}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.874296(6), 1.886225(7), 1.897059(8), 1.906783(9), 1.918136(10), 1.929468(12), 1.942896(16), 1.963415(20), 1.966926(24), 1.976282(28) & descendant of $\tau$ at $k=1$ & $A=0.8796$; $A\,f_{\rm prim}=1.9748$ ($f_{\rm prim}=2.2450$, $N=28$) \\
\hline
2 & 2.774124(6), 1.469883(7), 1.418141(8), 1.503099(9), 1.532419(10), 1.466974(12) & descendant of $\tau_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 0.869323(6), 2.627228(7), 2.428644(8), 2.061227(9), 1.797950(10), 1.587830(12) & descendant of $\tau$ at $k=3$ & $A=0.6906$; $A\,f_{\rm prim}=1.5401$ ($f_{\rm prim}=2.2300$, $N=12$) \\
\hline
4 & 1.166589(7), 1.440857(8), 1.764950(9), 2.054661(10), 2.394683(12) & primary: $\tau_{\mu}$ & $f\propto\lambda_{1}-\tfrac{1}{3}\lambda_{0}$ \\
\hline
5 & 2.195860(7), 2.304302(8), 2.363651(9), 2.401366(10), 2.433307(12) & unidentified & -- \\
\hline
6 & 2.554777(7), 2.503544(8), 2.433381(9), 2.336509(10), 1.978945(12) & unidentified & -- \\
\hline
7 & 0.678811(7), 0.773774(8), 0.916748(9), 1.088695(10) & unidentified & -- \\
\hline
8 & 2.211752(7), 2.291296(8), 2.315724(9), 2.325865(10) & unidentified & -- \\
\hline
9 & 0.610881(7), 2.309746(8), 2.280676(9), 2.198005(10) & unidentified & -- \\
\hline
10 & 1.941874(7), 2.201583(8), 0.869435(9) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 1$}{Sz = 4, L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.560874(6), 1.583913(7), 1.602290(8), 1.604550(9), 1.589418(10), 1.625283(12), 1.672508(16), 1.712710(20), 1.722637(24), 1.761046(28) & primary: $\tau_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
2 & 1.437741(6), 1.491939(7), 1.540951(8), 1.595902(9), 1.658940(10), 1.697750(12), 1.728954(16), 1.763684(20), 1.774320(24), 1.792964(28) & descendant of $\tau$ at $k=2$ & $A=0.7951$; $A\,f_{\rm prim}=1.7850$ ($f_{\rm prim}=2.2450$, $N=28$) \\
\hline
3 & 1.103783(6), 1.164680(7), 1.221216(8), 1.270566(9), 1.312472(10), 1.377861(12) & descendant of $\tau_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 2.595936(6), 2.547651(7), 2.516188(8), 2.384844(9), 2.079595(10), 1.428928(12) & unidentified & -- \\
\hline
5 & 0.631880(6), 1.629712(7), 1.191215(8), 1.088934(9), 1.514644(10), 1.127189(12) & unidentified & -- \\
\hline
6 & 0.391579(6), 1.839093(7), 1.757455(8), 1.257473(9), 0.999966(10), 2.130480(12) & unidentified & -- \\
\hline
7 & 0.122859(6), 0.788095(7), 1.555080(8), 1.728662(9), 1.081873(10), 1.188304(12) & unidentified & -- \\
\hline
8 & 0.646308(7), 1.227267(8), 1.050526(9), 1.486843(10), 1.256457(12) & unidentified & -- \\
\hline
9 & 2.325758(7), 0.811192(8), 1.677541(9), 2.128099(10), 2.247200(12) & unidentified & -- \\
\hline
10 & 0.662103(7), 1.656818(8), 1.230662(9), 1.182826(10), 1.395468(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 2$}{Sz = 4, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.205816(6), 1.335522(7), 1.361910(8), 1.326401(9), 1.349896(10), 1.386062(12), 1.421732(16), 1.459635(20), 1.471897(24) & primary: $\tau_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
2 & 1.094023(6), 1.254610(7), 1.292880(8), 1.385566(9), 1.410373(10), 1.445626(12), 1.445790(16), 1.517157(20), 1.548960(24) & descendant of $\tau_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 0.873919(6), 1.150361(7), 1.211210(8), 1.270150(9), 1.324552(10), 1.420620(12), 1.574010(16), 1.634370(20), 1.642351(24) & descendant of $\tau$ at $k=3$ & $A=0.7313$; $A\,f_{\rm prim}=1.6374$ ($f_{\rm prim}=2.2391$, $N=24$) \\
\hline
4 & 2.260762(6), 0.971112(7), 1.009783(8), 1.047358(9), 1.080921(10), 1.136656(12) & unidentified & -- \\
\hline
5 & 0.458945(6), 0.912653(7), 0.960625(8), 1.012883(9), 1.063986(10), 1.153954(12) & unidentified & -- \\
\hline
6 & 2.125535(7), 1.922110(8), 1.718015(9), 1.308611(10), 1.024344(12) & unidentified & -- \\
\hline
7 & 2.212349(7), 1.292934(8), 1.481367(9), 1.954286(10), 2.353787(12) & unidentified & -- \\
\hline
8 & 1.019278(7), 1.154269(8), 0.946127(9), 0.943995(10), 0.969820(12) & unidentified & -- \\
\hline
9 & 0.682913(7), 1.958521(8), 2.155322(9), 2.263428(10), 2.103765(12) & unidentified & -- \\
\hline
10 & 0.616932(7), 2.195999(8), 1.727332(9), 1.498621(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 3$}{Sz = 4, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.047150(6), 1.109014(7), 1.168003(8), 1.185158(9), 1.209218(10), 1.241859(12), 1.266077(16), 1.294888(20), 1.298227(24) & primary: $\tau_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
2 & 0.935618(6), 1.040765(7), 1.152896(8), 1.191905(9), 1.220431(10), 1.223418(12), 1.265161(16), 1.306783(20), 1.348574(24) & descendant of $\tau_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
3 & 0.752273(6), 0.960481(7), 1.074433(8), 1.110288(9), 1.141635(10), 1.244412(12), 1.323744(16), 1.350485(20), 1.380485(24) & unidentified & -- \\
\hline
4 & 0.677576(6), 0.836373(7), 1.000285(8), 1.047620(9), 1.096874(10), 1.163456(12) & unidentified & -- \\
\hline
5 & 2.145080(6), 0.789118(7), 0.864626(8), 0.894208(9), 0.924372(10), 0.984082(12) & unidentified & -- \\
\hline
6 & 0.280090(6), 0.774665(7), 0.859725(8), 0.959974(9), 1.026463(10), 1.153357(12) & unidentified & -- \\
\hline
7 & -0.018015(6), 0.767031(7), 0.877649(8), 0.876801(9), 0.904837(10), 0.962971(12) & unidentified & -- \\
\hline
8 & 0.525530(7), 0.810402(8), 0.854917(9), 0.896912(10), 0.857402(12) & unidentified & -- \\
\hline
9 & 2.035238(7), 0.939163(8), 0.957286(9), 0.755867(10), 0.975872(12) & unidentified & -- \\
\hline
10 & 1.990897(7), 0.778114(8), 1.202579(9), 2.140292(10), 2.255426(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 4$}{Sz = 4, L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S4_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=4, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 0.897047(6), 0.952462(7), 0.970847(8), 1.043244(9), 1.063720(10), 1.097055(12), 1.152495(16), 1.205161(20), 1.223855(24) & descendant of $\tau_{\mu\nu\rho\sigma}$ at $k=1$ & -- \\
\hline
2 & 0.733916(6), 0.896566(7), 0.951179(8), 1.011894(9), 1.043972(10), 1.116148(12), 1.142879(16), 1.207696(20), 1.226762(24) & unidentified & -- \\
\hline
3 & 1.464981(6), 0.758220(7), 0.914356(8), 0.959925(9), 33.991920(10), 1.031200(12), 1.126288(16), 1.117737(20), 1.158142(24) & unidentified & -- \\
\hline
4 & 0.564497(6), 0.616994(7), 0.796015(8), 0.942595(9), 141.314097(10), 0.987370(12) & unidentified & -- \\
\hline
5 & 0.792802(7), 0.780014(8), 0.780000(9), 101.191719(10), 0.956533(12) & unidentified & -- \\
\hline
6 & 1.470794(7), 0.702043(8), 0.816513(9), 73.314349(10), 0.889633(12) & unidentified & -- \\
\hline
7 & 0.779824(7), 0.802018(8), 0.770166(9), 66.047870(10), 0.956265(12) & unidentified & -- \\
\hline
8 & 1.745678(7), 0.633404(8), 0.841398(9), 143.258076(10), 0.915545(12) & unidentified & -- \\
\hline
9 & 0.622378(7), 1.384074(8), 0.790586(9), 133.221925(10), 0.817205(12) & unidentified & -- \\
\hline
10 & 0.356217(7), 0.594033(8), 1.230650(9), 157.929309(10), 1.043091(12) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 4, L = 5$}{Sz = 4, L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S5_L1.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=5, L=1$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 2.316878(6), 2.330810(7), 2.344416(8), 2.357169(9), 2.368622(10) & descendant of $\rho$ at $k=1$ & $A=0.9209$; $A\,f_{\rm prim}=2.4465$ ($f_{\rm prim}=2.6566$, $N=10$) \\
\hline
2 & 2.539030(7), 1.809423(8), 1.831725(9), 1.851933(10) & descendant of $\rho_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 2.050781(7), 2.209708(8), 2.029543(9), 1.957153(10) & descendant of $\rho$ at $k=3$ & $A=0.7869$; $A\,f_{\rm prim}=2.0905$ ($f_{\rm prim}=2.6566$, $N=10$) \\
\hline
4 & 0.338577(7), 2.481454(8), 2.737998(9), 2.872061(10) & unidentified & -- \\
\hline
5 & 2.857156(8), 2.876496(9), 2.172108(10) & unidentified & -- \\
\hline
6 & 2.584792(8), 2.355964(9), 2.847834(10) & unidentified & -- \\
\hline
7 & 1.588274(8), 1.900300(9), 2.199468(10) & unidentified & -- \\
\hline
8 & 2.195226(8), 2.183139(9), 2.039432(10) & unidentified & -- \\
\hline
9 & 1.468502(8), 2.533994(9) & unidentified & -- \\
\hline
10 & 2.464630(8), 1.619521(9) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 1$}{Sz = 5, L = 1}}
\end{table}

==> Tables/ope_tables-v4/OPE_S5_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=5, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.856329(6), 2.055546(7), 2.077517(8), 2.099758(9), 2.120960(10) & primary: $\rho_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
2 & 1.919316(7), 1.971869(8), 2.015079(9), 2.049923(10) & descendant of $\rho$ at $k=2$ & $A=0.8587$; $A\,f_{\rm prim}=2.2812$ ($f_{\rm prim}=2.6566$, $N=10$) \\
\hline
3 & 1.613972(7), 1.676605(8), 1.732683(9), 1.780905(10) & descendant of $\rho_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 2.737281(7), 1.440796(8), 1.611298(9), 1.618817(10) & unidentified & -- \\
\hline
5 & 1.442335(7), 2.353525(8), 1.546852(9), 1.606964(10) & unidentified & -- \\
\hline
6 & 0.963590(7), 2.478618(8), 1.936345(9), 1.747357(10) & unidentified & -- \\
\hline
7 & 0.698553(7), 1.877020(8), 2.546143(9), 1.480685(10) & unidentified & -- \\
\hline
8 & 0.296892(7), 1.627261(8), 1.729987(9), 2.774639(10) & unidentified & -- \\
\hline
9 & 1.286734(8), 2.136008(9), 2.286717(10) & unidentified & -- \\
\hline
10 & 2.745457(8), 1.592985(9), 1.895905(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 2$}{Sz = 5, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S5_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=5, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.501571(6), 1.684793(7), 1.856336(8), 1.879910(9), 1.904472(10) & primary: $\rho_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
2 & 1.567184(7), 1.732752(8), 1.770773(9), 1.801868(10) & descendant of $\rho_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 1.339501(7), 1.636185(8), 1.702414(9), 1.762098(10) & descendant of $\rho$ at $k=3$ & $A=0.8079$; $A\,f_{\rm prim}=2.1463$ ($f_{\rm prim}=2.6566$, $N=10$) \\
\hline
4 & 2.410087(7), 1.479050(8), 1.522332(9), 1.562196(10) & descendant of $\rho_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
5 & 1.263611(7), 1.394198(8), 1.452039(9), 1.509936(10) & descendant of $\rho_{\mu\nu}$ at $k=2$ & -- \\
\hline
6 & 0.699615(7), 1.539896(8), 1.337526(9), 1.394680(10) & unidentified & -- \\
\hline
7 & 0.498490(7), 2.273481(8), 1.569427(9), 1.492531(10) & unidentified & -- \\
\hline
8 & 1.936507(8), 2.456825(9), 1.526423(10) & unidentified & -- \\
\hline
9 & 1.924717(8), 1.538132(9), 2.282397(10) & unidentified & -- \\
\hline
10 & 1.272591(8), 2.348482(9), 1.502104(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 3$}{Sz = 5, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S5_L4.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=5, L=4$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.332941(6), 1.484537(7), 1.556176(8), 1.704016(9), 1.724977(10) & primary: $\rho_{\mu\nu\rho\sigma}$ & $f\propto\lambda_{4}-\tfrac{1}{3}\lambda_{3}+\tfrac{2}{15}\lambda_{2}-\tfrac{2}{35}\lambda_{1}+\tfrac{8}{315}\lambda_{0}$ \\
\hline
2 & 1.362848(7), 1.530188(8), 1.603117(9), 1.642167(10) & unidentified & -- \\
\hline
3 & 1.230095(7), 1.408818(8), 1.569982(9), 1.605580(10) & unidentified & -- \\
\hline
4 & 1.185550(7), 1.331273(8), 1.462246(9), 1.517569(10) & unidentified & -- \\
\hline
5 & 1.349645(7), 1.304309(8), 1.372210(9), 1.485179(10) & unidentified & -- \\
\hline
6 & 1.047299(7), 1.226553(8), 1.413556(9), 1.395704(10) & unidentified & -- \\
\hline
7 & 1.760166(7), 1.083824(8), 1.343866(9), 1.389342(10) & unidentified & -- \\
\hline
8 & 0.468700(7), 1.217883(8), 1.271359(9), 1.318317(10) & unidentified & -- \\
\hline
9 & 0.232231(7), 1.489187(8), 1.164173(9), 1.241424(10) & unidentified & -- \\
\hline
10 & 0.971926(8), 1.214666(9), 1.235184(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 4$}{Sz = 5, L = 4}}
\end{table}

==> Tables/ope_tables-v4/OPE_S5_L5.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=5, L=5$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.286807(6), 1.394666(7), 1.465225(8), 1.515939(9), 1.585858(10) & primary: $\rho_{\mu\nu\rho\sigma\lambda}$ & $f\propto\lambda_{5}-\tfrac{1}{3}\lambda_{4}+\tfrac{2}{15}\lambda_{3}-\tfrac{2}{35}\lambda_{2}+\tfrac{8}{315}\lambda_{1}-\tfrac{8}{693}\lambda_{0}$ \\
\hline
2 & 1.295383(7), 1.387939(8), 1.432319(9), 1.553836(10) & unidentified & -- \\
\hline
3 & 1.147688(7), 1.318715(8), 1.424909(9), 1.459046(10) & unidentified & -- \\
\hline
4 & 1.013240(7), 1.216912(8), 1.351591(9), 1.459322(10) & unidentified & -- \\
\hline
5 & 1.738056(7), 1.152605(8), 1.253005(9), 93.372307(10) & unidentified & -- \\
\hline
6 & 1.335107(7), 1.152139(8), 1.249124(9), 77.805307(10) & unidentified & -- \\
\hline
7 & 0.485029(7), 1.106031(8), 1.223122(9), 39.993492(10) & unidentified & -- \\
\hline
8 & 0.996094(8), 1.193776(9), 65.205520(10) & unidentified & -- \\
\hline
9 & 1.012944(8), 1.177679(9), 83.559343(10) & unidentified & -- \\
\hline
10 & 2.252952(8), 1.088960(9), 145.994651(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 5, L = 5$}{Sz = 5, L = 5}}
\end{table}

==> Tables/ope_tables-v4/OPE_S6_L2.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=6, L=2$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 2.307451(7), 2.511144(8), 2.532989(9), 2.555342(10) & primary: $\lambda_{\mu\nu}$ & $f\propto\lambda_{2}-\tfrac{1}{3}\lambda_{1}+\tfrac{2}{15}\lambda_{0}$ \\
\hline
2 & 2.370234(8), 2.422230(9), 2.464631(10) & descendant of $\lambda$ at $k=2$ & $A=0.8899$; $A\,f_{\rm prim}=2.7182$ ($f_{\rm prim}=3.0544$, $N=10$) \\
\hline
3 & 2.098928(8), 2.159194(9), 2.212280(10) & descendant of $\lambda_{\mu\nu}$ at $k=1$ & -- \\
\hline
4 & 1.849860(8), 1.924445(9), 2.085187(10) & unidentified & -- \\
\hline
5 & 3.131551(8), 1.942156(9), 1.995553(10) & unidentified & -- \\
\hline
6 & 1.585575(8), 2.050784(9), 1.968933(10) & unidentified & -- \\
\hline
7 & 1.242237(8), 3.088811(9), 1.961858(10) & unidentified & -- \\
\hline
8 & 0.849404(8), 2.430671(9), 2.946103(10) & unidentified & -- \\
\hline
9 & 0.643840(8), 2.411845(9), 2.515604(10) & unidentified & -- \\
\hline
10 & 0.527621(8), 2.390924(9), 1.773669(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 2$}{Sz = 6, L = 2}}
\end{table}

==> Tables/ope_tables-v4/OPE_S6_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=6, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 1.940839(7), 2.145298(8), 2.335727(9), 2.357399(10) & primary: $\lambda_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
2 & 2.019376(8), 2.192740(9), 2.230105(10) & descendant of $\lambda_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 168.478619(8), 2.093788(9), 2.162312(10) & descendant of $\lambda$ at $k=3$ & $A=0.8475$; $A\,f_{\rm prim}=2.5885$ ($f_{\rm prim}=3.0544$, $N=10$) \\
\hline
4 & 368.779708(8), 1.970746(9), 2.014278(10) & descendant of $\lambda_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
5 & 431.148424(8), 1.854558(9), 1.917738(10) & descendant of $\lambda_{\mu\nu}$ at $k=2$ & -- \\
\hline
6 & 546.366224(8), 1.705281(9), 1.824955(10) & unidentified & -- \\
\hline
7 & 594.624560(8), 1.640664(9), 1.779904(10) & unidentified & -- \\
\hline
8 & 786.445182(8), 2.324333(9), 1.921178(10) & unidentified & -- \\
\hline
9 & 2.904734(9), 1.799358(10) & unidentified & -- \\
\hline
10 & 2.330918(9), 2.002491(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 6, L = 3$}{Sz = 6, L = 3}}
\end{table}

==> Tables/ope_tables-v4/OPE_S7_L3.tex <==
\begin{table}
\centering
\caption{OPE coefficients for the sector $S=7, L=3$. Each value is followed in parentheses by the fermion number $N$. The ``Identification'' column repeats the assignment of the corresponding scaling-dimension table. For a descendant, ``Comments'' gives the factor $A$ fixed by conformal symmetry and the resulting prediction $A\,f_{\rm prim}$ built from our value for its primary at the largest shared size. For a primary of nonzero spin $L$, it gives the combination of the $L+1$ independent OPE coefficients $\lambda_{i}$ that the tabulated number represents. Entries with nothing to report are marked ``--''.}
\begin{tabularx}{\textwidth}{|c|>{\raggedright\arraybackslash}X|>{\raggedright\arraybackslash}p{0.15\textwidth}|>{\raggedright\arraybackslash}p{0.26\textwidth}|}
\hline
I & OPE & Identification & Comments \\
\hline
1 & 2.367494(8), 2.585295(9), 2.782129(10) & primary: $\eta_{\mu\nu\rho}$ & $f\propto\lambda_{3}-\tfrac{1}{3}\lambda_{2}+\tfrac{2}{15}\lambda_{1}-\tfrac{2}{35}\lambda_{0}$ \\
\hline
2 & 2.451896(9), 2.632596(10) & descendant of $\eta_{\mu\nu}$ at $k=1$ & -- \\
\hline
3 & 2.229761(9), 2.527615(10) & descendant of $\eta$ at $k=3$ & $A=0.8756$; $A\,f_{\rm prim}=2.9979$ ($f_{\rm prim}=3.4238$, $N=10$) \\
\hline
4 & 2.190787(9), 2.437803(10) & descendant of $\eta_{\mu\nu\rho}$ at $k=1$ & -- \\
\hline
5 & 3.234478(9), 2.299281(10) & descendant of $\eta_{\mu\nu}$ at $k=2$ & -- \\
\hline
6 & 1.688910(9), 2.119894(10) & unidentified & -- \\
\hline
7 & 1.517414(9), 2.088247(10) & unidentified & -- \\
\hline
8 & 1.182187(9), 2.193859(10) & unidentified & -- \\
\hline
9 & 0.975310(9), 2.611661(10) & unidentified & -- \\
\hline
10 & 0.894322(9), 2.882265(10) & unidentified & -- \\
\hline
\end{tabularx}
\addcontentsline{toc}{subsubsection}{\texorpdfstring{$S_z = 7, L = 3$}{Sz = 7, L = 3}}
\end{table}
